Multicanonical Cluster Algorithm and the 2-D 7-State Potts Model

I present a hybrid-like two-step algorithm, which combines a microcanonical update of a spin system using demons, with a multicanonical demon refresh. The algorithm is free from the supercritical slowing down that burdens the canonical methods: the exponential increase of the tunnelling time between the metastable states in the first-order phase transitions, when the volume of the system is increased. The demons act as a buffer between the multicanonical heat bath and the spin system, allowing the spin system to be updated with any microcanonical demon procedure, including cluster methods. The cluster algorithm is demonstrated with the 2-dimensional 7-state Potts model, using volumes up to $128^2$. The tunnelling time is found to increase as $L^{1.82}$, where $L$ is the linear dimension of the system.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%% The postscript file:
%%%%%%%%%%%% PS-FILE SHOULD START WITH %!, SO
%%%%%%%%%%%% CUT EXACTLY BELOW THIS LINE
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
650 1293 l
803 1283 m
803 1293 l
956 1283 m
956 1293 l
1110 1283 m
1110 1293 l
1263 1283 m
1263 1293 l
1416 1283 m
1416 1293 l
1569 1283 m
1569 1293 l
1723 1283 m
1723 1293 l
1876 1283 m
1876 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
803 2642 m
803 2632 l
956 2642 m
956 2632 l
1110 2642 m
1110 2632 l
1263 2642 m
1263 2632 l
1416 2642 m
1416 2632 l
1569 2642 m
1569 2632 l
1723 2642 m
1723 2632 l
1876 2642 m
1876 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
956 1283 m
956 1303 l
1263 1283 m
1263 1303 l
1569 1283 m
1569 1303 l
1876 1283 m
1876 1303 l
650 2642 m
650 2622 l
956 2642 m
956 2622 l
1263 2642 m
1263 2622 l
1569 2642 m
1569 2622 l
1876 2642 m
1876 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.20) CS
(0.20) show
grestore
956 1207 m
gsave
956 1207 translate
0 rotate
0 -30  m
(0.40) CS
(0.40) show
grestore
1263 1207 m
gsave
1263 1207 translate
0 rotate
0 -30  m
(0.60) CS
(0.60) show
grestore
1569 1207 m
gsave
1569 1207 translate
0 rotate
0 -30  m
(0.80) CS
(0.80) show
grestore
1876 1207 m
gsave
1876 1207 translate
0 rotate
0 -30  m
(1.00) CS
(1.00) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(E/V) CS
/Times-Italic findfont
92 scalefont
 setfont
(E/V) show
grestore
650 1283 m
660 1283 l
650 1434 m
660 1434 l
650 1585 m
660 1585 l
650 1736 m
660 1736 l
650 1887 m
660 1887 l
650 2038 m
660 2038 l
650 2189 m
660 2189 l
650 2340 m
660 2340 l
650 2491 m
660 2491 l
650 2642 m
660 2642 l
2030 1283 m
2020 1283 l
2030 1434 m
2020 1434 l
2030 1585 m
2020 1585 l
2030 1736 m
2020 1736 l
2030 1887 m
2020 1887 l
2030 2038 m
2020 2038 l
2030 2189 m
2020 2189 l
2030 2340 m
2020 2340 l
2030 2491 m
2020 2491 l
2030 2642 m
2020 2642 l
stroke
650 1283 m
670 1283 l
650 1585 m
670 1585 l
650 1887 m
670 1887 l
650 2189 m
670 2189 l
650 2491 m
670 2491 l
2030 1283 m
2010 1283 l
2030 1585 m
2010 1585 l
2030 1887 m
2010 1887 l
2030 2189 m
2010 2189 l
2030 2491 m
2010 2491 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(-4.00) RJ
(-4.00) show
grestore
591 1585 m
gsave
591 1585 translate
0 rotate
0 -30  m
(-3.00) RJ
(-3.00) show
grestore
591 1887 m
gsave
591 1887 translate
0 rotate
0 -30  m
(-2.00) RJ
(-2.00) show
grestore
591 2189 m
gsave
591 2189 translate
0 rotate
0 -30  m
(-1.00) RJ
(-1.00) show
grestore
591 2491 m
gsave
591 2491 translate
0 rotate
0 -30  m
(0.00) RJ
(0.00) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
279 1962 m
gsave
279 1962 translate
90 rotate
0 0  m
(log pL) CS
(log ) show
/Times-Italic findfont
92 scalefont
 setfont
(p) show
/Times-Italic findfont
55 scalefont
 setfont
0 -27 rmoveto
(L) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
726 2218 m
738 2252 l
749 2284 l
761 2309 l
772 2336 l
784 2366 l
795 2384 l
807 2400 l
818 2417 l
830 2432 l
841 2442 l
853 2453 l
864 2460 l
876 2471 l
887 2478 l
899 2481 l
910 2488 l
922 2486 l
933 2488 l
945 2489 l
956 2491 l
968 2493 l
979 2485 l
991 2482 l
1002 2480 l
1014 2475 l
1025 2467 l
1037 2466 l
1048 2456 l
1060 2455 l
1071 2447 l
1083 2441 l
1094 2435 l
1106 2425 l
1117 2418 l
1129 2408 l
1140 2403 l
1152 2392 l
1163 2383 l
1175 2375 l
1186 2369 l
1198 2357 l
1209 2350 l
1221 2341 l
1232 2333 l
1244 2325 l
1255 2315 l
1267 2309 l
1278 2303 l
1290 2301 l
1301 2291 l
1313 2286 l
1324 2284 l
1336 2277 l
1347 2276 l
1359 2272 l
1370 2271 l
1382 2265 l
1393 2261 l
1405 2264 l
1416 2262 l
1428 2262 l
1439 2266 l
1451 2265 l
1462 2268 l
1474 2276 l
1485 2282 l
1497 2286 l
1508 2296 l
1520 2300 l
1531 2308 l
1543 2320 l
1554 2325 l
1566 2334 l
1577 2348 l
1589 2355 l
1600 2369 l
1612 2382 l
1623 2392 l
1635 2405 l
1646 2414 l
1658 2426 l
1669 2436 l
1681 2452 l
1692 2458 l
1704 2466 l
1715 2470 l
1727 2479 l
1738 2485 l
1750 2487 l
1761 2484 l
1773 2488 l
1784 2493 l
1796 2489 l
1807 2482 l
1819 2476 l
1830 2466 l
1842 2455 l
1853 2444 l
1865 2428 l
1876 2406 l
1888 2384 l
1899 2361 l
1911 2336 l
1922 2307 l
1934 2270 l
1945 2246 l
stroke
809 2227 m
816 2256 l
823 2285 l
831 2308 l
838 2332 l
846 2355 l
853 2375 l
861 2389 l
868 2405 l
876 2418 l
883 2432 l
891 2444 l
898 2448 l
906 2457 l
913 2467 l
921 2472 l
928 2474 l
936 2475 l
943 2479 l
951 2483 l
958 2486 l
966 2485 l
973 2485 l
981 2486 l
988 2484 l
996 2480 l
1003 2478 l
1011 2474 l
1018 2471 l
1026 2463 l
1033 2459 l
1041 2452 l
1048 2448 l
1056 2440 l
1063 2433 l
1071 2426 l
1078 2416 l
1086 2412 l
1093 2405 l
1101 2396 l
1108 2387 l
1115 2380 l
1123 2370 l
1130 2362 l
1138 2356 l
1145 2345 l
1153 2337 l
1160 2325 l
1168 2315 l
1175 2309 l
1183 2302 l
1190 2288 l
1198 2282 l
1205 2271 l
1213 2268 l
1220 2257 l
1228 2253 l
1235 2243 l
1243 2238 l
1250 2227 l
1258 2224 l
1265 2217 l
1273 2210 l
1280 2203 l
1288 2196 l
1295 2191 l
1303 2185 l
1310 2184 l
1318 2180 l
1325 2172 l
1333 2169 l
1340 2168 l
1348 2163 l
1355 2163 l
1363 2162 l
1370 2156 l
1378 2160 l
1385 2155 l
1393 2156 l
1400 2158 l
1407 2157 l
1415 2164 l
1422 2163 l
1430 2168 l
1437 2170 l
1445 2176 l
1452 2182 l
1460 2187 l
1467 2193 l
1475 2200 l
1482 2208 l
1490 2215 l
1497 2227 l
1505 2233 l
1512 2245 l
1520 2255 l
1527 2270 l
1535 2279 l
1542 2289 l
1550 2303 l
1557 2312 l
1565 2324 l
1572 2339 l
1580 2353 l
1587 2365 l
1595 2374 l
1602 2388 l
1610 2398 l
1617 2413 l
1625 2420 l
1632 2432 l
1640 2442 l
1647 2448 l
1655 2455 l
1662 2465 l
1670 2470 l
1677 2473 l
1685 2478 l
1692 2479 l
1699 2482 l
1707 2485 l
1714 2482 l
1722 2481 l
1729 2478 l
1737 2471 l
1744 2466 l
1752 2458 l
1759 2446 l
1767 2438 l
1774 2427 l
1782 2408 l
1789 2387 l
1797 2373 l
stroke
898 2252 m
902 2273 l
906 2290 l
909 2310 l
913 2333 l
917 2339 l
921 2361 l
924 2374 l
928 2389 l
932 2398 l
936 2411 l
939 2426 l
943 2432 l
947 2442 l
951 2452 l
954 2462 l
958 2461 l
962 2471 l
966 2475 l
969 2477 l
973 2478 l
977 2488 l
981 2489 l
984 2491 l
988 2489 l
992 2492 l
996 2489 l
999 2489 l
1003 2488 l
1007 2486 l
1010 2487 l
1014 2481 l
1018 2477 l
1022 2472 l
1025 2469 l
1029 2465 l
1033 2457 l
1037 2453 l
1040 2447 l
1044 2438 l
1048 2433 l
1052 2427 l
1055 2420 l
1059 2415 l
1063 2403 l
1067 2399 l
1070 2392 l
1074 2382 l
1078 2377 l
1082 2367 l
1085 2360 l
1089 2354 l
1093 2345 l
1097 2340 l
1100 2331 l
1104 2321 l
1108 2315 l
1112 2305 l
1115 2297 l
1119 2293 l
1123 2279 l
1127 2276 l
1130 2266 l
1134 2257 l
1138 2251 l
1142 2243 l
1145 2234 l
1149 2230 l
1153 2219 l
1156 2210 l
1160 2200 l
1164 2191 l
1168 2180 l
1171 2173 l
1175 2162 l
1179 2152 l
1183 2144 l
1186 2136 l
1190 2128 l
1194 2120 l
1198 2111 l
1201 2105 l
1205 2098 l
1209 2088 l
1213 2085 l
1216 2076 l
1220 2068 l
1224 2062 l
1228 2057 l
1231 2050 l
1235 2043 l
1239 2036 l
1243 2031 l
1246 2025 l
1250 2015 l
1254 2012 l
1258 2005 l
1261 2000 l
1265 1992 l
1269 1989 l
1273 1982 l
1276 1977 l
1280 1972 l
1284 1969 l
1288 1963 l
1291 1961 l
1295 1955 l
1299 1951 l
1302 1948 l
1306 1945 l
1310 1936 l
1314 1937 l
1317 1932 l
1321 1930 l
1325 1927 l
1329 1927 l
1332 1923 l
1336 1922 l
1340 1925 l
1344 1919 l
1347 1922 l
1351 1919 l
1355 1921 l
1359 1921 l
1362 1922 l
1366 1922 l
1370 1922 l
1374 1926 l
1377 1927 l
1381 1925 l
1385 1928 l
1389 1930 l
1392 1932 l
1396 1932 l
1400 1940 l
1404 1945 l
1407 1948 l
1411 1954 l
1415 1963 l
1419 1970 l
1422 1971 l
1426 1978 l
1430 1982 l
1433 1990 l
1437 1998 l
1441 2004 l
1445 2008 l
1448 2022 l
1452 2029 l
1456 2039 l
1460 2047 l
1463 2061 l
1467 2069 l
1471 2079 l
1475 2090 l
1478 2100 l
1482 2115 l
1486 2123 l
1490 2135 l
1493 2149 l
1497 2161 l
1501 2170 l
1505 2185 l
1508 2194 l
1512 2208 l
1516 2220 l
1520 2229 l
1523 2249 l
1527 2257 l
1531 2268 l
1535 2284 l
1538 2294 l
1542 2305 l
1546 2315 l
1550 2328 l
1553 2341 l
1557 2350 l
1561 2359 l
1565 2370 l
1568 2380 l
1572 2385 l
1576 2397 l
1579 2406 l
1583 2419 l
1587 2425 l
1591 2436 l
1594 2442 l
1598 2446 l
1602 2456 l
1606 2458 l
1609 2468 l
1613 2470 l
1617 2473 l
1621 2479 l
1624 2481 l
1628 2488 l
1632 2489 l
1636 2488 l
1639 2493 l
1643 2490 l
1647 2488 l
1651 2493 l
1654 2486 l
1658 2486 l
1662 2480 l
1666 2473 l
1669 2466 l
1673 2458 l
1677 2450 l
1681 2445 l
1684 2433 l
1688 2419 l
1692 2411 l
1696 2397 l
1699 2378 l
1703 2366 l
1707 2349 l
stroke
958 2331 m
960 2343 l
962 2360 l
965 2362 l
967 2384 l
969 2403 l
972 2415 l
974 2424 l
976 2440 l
979 2446 l
981 2446 l
983 2460 l
986 2466 l
988 2467 l
990 2473 l
993 2480 l
995 2481 l
997 2485 l
1000 2489 l
1002 2488 l
1004 2492 l
1007 2491 l
1009 2492 l
1011 2489 l
1014 2487 l
1016 2486 l
1018 2483 l
1021 2481 l
1023 2477 l
1025 2471 l
1028 2468 l
1030 2465 l
1032 2459 l
1035 2455 l
1037 2450 l
1039 2439 l
1042 2430 l
1044 2420 l
1047 2418 l
1049 2407 l
1051 2400 l
1054 2393 l
1056 2382 l
1058 2378 l
1061 2368 l
1063 2358 l
1065 2351 l
1068 2340 l
1070 2327 l
1072 2321 l
1075 2312 l
1077 2301 l
1079 2291 l
1082 2281 l
1084 2273 l
1086 2261 l
1089 2250 l
1091 2238 l
1093 2223 l
1096 2217 l
1098 2204 l
1100 2192 l
1103 2183 l
1105 2170 l
1107 2161 l
1110 2151 l
1112 2141 l
1114 2125 l
1117 2118 l
1119 2105 l
1121 2094 l
1124 2082 l
1126 2071 l
1128 2059 l
1131 2049 l
1133 2036 l
1135 2026 l
1138 2016 l
1140 2002 l
1142 1993 l
1145 1984 l
1147 1971 l
1149 1962 l
1152 1951 l
1154 1945 l
1156 1934 l
1159 1927 l
1161 1918 l
1163 1906 l
1166 1899 l
1168 1888 l
1171 1877 l
1173 1868 l
1175 1860 l
1178 1848 l
1180 1836 l
1182 1830 l
1185 1818 l
1187 1809 l
1189 1804 l
1192 1794 l
1194 1784 l
1196 1776 l
1199 1769 l
1201 1761 l
1203 1750 l
1206 1742 l
1208 1730 l
1210 1723 l
1213 1715 l
1215 1706 l
1217 1702 l
1220 1693 l
1222 1688 l
1224 1675 l
1227 1669 l
1229 1662 l
1231 1652 l
1234 1647 l
1236 1642 l
1238 1635 l
1241 1628 l
1243 1623 l
1245 1615 l
1248 1607 l
1250 1605 l
1252 1596 l
1255 1591 l
1257 1586 l
1259 1582 l
1262 1577 l
1264 1574 l
1266 1566 l
1269 1560 l
1271 1556 l
1273 1551 l
1276 1546 l
1278 1543 l
1280 1538 l
1283 1535 l
1285 1530 l
1288 1525 l
1290 1523 l
1292 1520 l
1295 1517 l
1297 1512 l
1299 1509 l
1302 1507 l
1304 1505 l
1306 1502 l
1309 1499 l
1311 1498 l
1313 1490 l
1316 1493 l
1318 1491 l
1320 1489 l
1323 1486 l
1325 1484 l
1327 1484 l
1330 1486 l
1332 1482 l
1334 1485 l
1337 1484 l
1339 1485 l
1341 1488 l
1344 1487 l
1346 1490 l
1348 1488 l
1351 1488 l
1353 1489 l
1355 1490 l
1358 1494 l
1360 1491 l
1362 1492 l
1365 1496 l
1367 1499 l
1369 1503 l
1372 1505 l
1374 1507 l
1376 1508 l
1379 1512 l
1381 1517 l
1383 1520 l
1386 1523 l
1388 1529 l
1390 1532 l
1393 1536 l
1395 1545 l
1397 1551 l
1400 1552 l
1402 1561 l
1404 1568 l
1407 1575 l
1409 1582 l
1412 1588 l
1414 1595 l
1416 1608 l
1419 1617 l
1421 1627 l
1423 1632 l
1426 1644 l
1428 1651 l
1430 1664 l
1433 1673 l
1435 1682 l
1437 1696 l
1440 1709 l
1442 1718 l
1444 1731 l
1447 1743 l
1449 1753 l
1451 1765 l
1454 1777 l
1456 1789 l
1458 1803 l
1461 1816 l
1463 1828 l
1465 1844 l
1468 1857 l
1470 1872 l
1472 1882 l
1475 1897 l
1477 1912 l
1479 1930 l
1482 1944 l
1484 1960 l
1486 1972 l
1489 1985 l
1491 1999 l
1493 2015 l
1496 2033 l
1498 2048 l
1500 2061 l
1503 2072 l
1505 2088 l
1507 2104 l
1510 2117 l
1512 2133 l
1514 2142 l
1517 2161 l
1519 2169 l
1521 2183 l
1524 2200 l
1526 2212 l
1528 2226 l
1531 2239 l
1533 2255 l
1536 2264 l
1538 2279 l
1540 2288 l
1543 2306 l
1545 2314 l
1547 2325 l
1550 2342 l
1552 2353 l
1554 2362 l
1557 2374 l
1559 2379 l
1561 2391 l
1564 2403 l
1566 2411 l
1568 2422 l
1571 2427 l
1573 2437 l
1575 2442 l
1578 2452 l
1580 2457 l
1582 2462 l
1585 2470 l
1587 2471 l
1589 2477 l
1592 2484 l
1594 2486 l
1596 2488 l
1599 2491 l
1601 2492 l
1603 2492 l
1606 2488 l
1608 2488 l
1610 2486 l
1613 2484 l
1615 2481 l
1617 2475 l
1620 2470 l
1622 2468 l
1624 2463 l
1627 2452 l
1629 2444 l
1631 2434 l
1634 2422 l
1636 2412 l
1638 2398 l
1641 2386 l
1643 2370 l
1645 2356 l
stroke
/Times-Roman findfont
60 scalefont
 setfont
1293 2105 m
gsave
1293 2105 translate
0 rotate
0 -20  m
(32) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
1342 2345 m
gsave
1342 2345 translate
0 rotate
0 -20  m
(16) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
1075 1617 m
gsave
1075 1617 translate
0 rotate
0 -20  m
(128) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
1233 1855 m
gsave
1233 1855 translate
0 rotate
0 -20  m
(64) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 634
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
931 1283 m
931 1293 l
1095 1283 m
1095 1293 l
1212 1283 m
1212 1293 l
1303 1283 m
1303 1293 l
1376 1283 m
1376 1293 l
1439 1283 m
1439 1293 l
1493 1283 m
1493 1293 l
1541 1283 m
1541 1293 l
1865 1283 m
1865 1293 l
2030 1283 m
2030 1293 l
931 2642 m
931 2632 l
1095 2642 m
1095 2632 l
1212 2642 m
1212 2632 l
1303 2642 m
1303 2632 l
1376 2642 m
1376 2632 l
1439 2642 m
1439 2632 l
1493 2642 m
1493 2632 l
1541 2642 m
1541 2632 l
1865 2642 m
1865 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
1584 1283 m
1584 1303 l
650 2642 m
650 2622 l
1584 2642 m
1584 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(101) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(1) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
1584 1207 m
gsave
1584 1207 translate
0 rotate
0 -30  m
(102) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(L) CS
/Times-Italic findfont
92 scalefont
 setfont
(L) show
grestore
650 1364 m
660 1364 l
650 1412 m
660 1412 l
650 1446 m
660 1446 l
650 1472 m
660 1472 l
650 1494 m
660 1494 l
650 1512 m
660 1512 l
650 1528 m
660 1528 l
650 1542 m
660 1542 l
650 1636 m
660 1636 l
650 1684 m
660 1684 l
650 1718 m
660 1718 l
650 1744 m
660 1744 l
650 1766 m
660 1766 l
650 1784 m
660 1784 l
650 1800 m
660 1800 l
650 1814 m
660 1814 l
650 1908 m
660 1908 l
650 1956 m
660 1956 l
650 1990 m
660 1990 l
650 2016 m
660 2016 l
650 2038 m
660 2038 l
650 2056 m
660 2056 l
650 2072 m
660 2072 l
650 2085 m
660 2085 l
650 2180 m
660 2180 l
650 2228 m
660 2228 l
650 2262 m
660 2262 l
650 2288 m
660 2288 l
650 2309 m
660 2309 l
650 2328 m
660 2328 l
650 2343 m
660 2343 l
650 2357 m
660 2357 l
650 2452 m
660 2452 l
650 2499 m
660 2499 l
650 2533 m
660 2533 l
650 2560 m
660 2560 l
650 2581 m
660 2581 l
650 2599 m
660 2599 l
650 2615 m
660 2615 l
650 2629 m
660 2629 l
2030 1364 m
2020 1364 l
2030 1412 m
2020 1412 l
2030 1446 m
2020 1446 l
2030 1472 m
2020 1472 l
2030 1494 m
2020 1494 l
2030 1512 m
2020 1512 l
2030 1528 m
2020 1528 l
2030 1542 m
2020 1542 l
2030 1636 m
2020 1636 l
2030 1684 m
2020 1684 l
2030 1718 m
2020 1718 l
2030 1744 m
2020 1744 l
2030 1766 m
2020 1766 l
2030 1784 m
2020 1784 l
2030 1800 m
2020 1800 l
2030 1814 m
2020 1814 l
2030 1908 m
2020 1908 l
2030 1956 m
2020 1956 l
2030 1990 m
2020 1990 l
2030 2016 m
2020 2016 l
2030 2038 m
2020 2038 l
2030 2056 m
2020 2056 l
2030 2072 m
2020 2072 l
2030 2085 m
2020 2085 l
2030 2180 m
2020 2180 l
2030 2228 m
2020 2228 l
2030 2262 m
2020 2262 l
2030 2288 m
2020 2288 l
2030 2309 m
2020 2309 l
2030 2328 m
2020 2328 l
2030 2343 m
2020 2343 l
2030 2357 m
2020 2357 l
2030 2452 m
2020 2452 l
2030 2499 m
2020 2499 l
2030 2533 m
2020 2533 l
2030 2560 m
2020 2560 l
2030 2581 m
2020 2581 l
2030 2599 m
2020 2599 l
2030 2615 m
2020 2615 l
2030 2629 m
2020 2629 l
stroke
650 1283 m
670 1283 l
650 1554 m
670 1554 l
650 1826 m
670 1826 l
650 2098 m
670 2098 l
650 2370 m
670 2370 l
650 2642 m
670 2642 l
2030 1283 m
2010 1283 l
2030 1554 m
2010 1554 l
2030 1826 m
2010 1826 l
2030 2098 m
2010 2098 l
2030 2370 m
2010 2370 l
2030 2642 m
2010 2642 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(102) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 1554 m
gsave
591 1554 translate
0 rotate
0 -30  m
(103) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(3) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 1826 m
gsave
591 1826 translate
0 rotate
0 -30  m
(104) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(4) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 2098 m
gsave
591 2098 translate
0 rotate
0 -30  m
(105) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(5) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 2370 m
gsave
591 2370 translate
0 rotate
0 -30  m
(106) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(6) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 2642 m
gsave
591 2642 translate
0 rotate
0 -30  m
(107) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(7) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
/Times-Roman findfont
92 scalefont
 setfont
411 1962 m
gsave
411 1962 translate
90 rotate
0 0  m
(tL) CS
/Symbol findfont
92 scalefont
 setfont
(t) show
/Times-Italic findfont
92 scalefont
 setfont
/Times-Italic findfont
55 scalefont
 setfont
0 -27 rmoveto
(L) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
931 1418 m
931 1422 l
1121 1529 m
1121 1533 l
1403 1668 m
1403 1675 l
1684 1825 m
1684 1839 l
1684 1828 m
1684 1840 l
stroke
895 1418 m
967 1418 l
895 1422 m
967 1422 l
1085 1529 m
1157 1529 l
1085 1533 m
1157 1533 l
1367 1668 m
1439 1668 l
1367 1675 m
1439 1675 l
1648 1825 m
1720 1825 l
1648 1839 m
1720 1839 l
1648 1828 m
1720 1828 l
1648 1840 m
1720 1840 l
stroke
newpath
931 1420 17 0 360 arc
closepath
fill
stroke
newpath
1121 1531 17 0 360 arc
closepath
fill
stroke
newpath
1403 1672 17 0 360 arc
closepath
fill
stroke
newpath
1684 1832 17 0 360 arc
closepath
fill
stroke
newpath
1684 1834 17 0 360 arc
closepath
fill
stroke
931 1429 m
943 1435 l
954 1441 l
966 1447 l
977 1453 l
988 1459 l
998 1464 l
1008 1470 l
1018 1475 l
1028 1480 l
1038 1485 l
1047 1490 l
1056 1495 l
1065 1500 l
1073 1504 l
1082 1509 l
1090 1513 l
1098 1517 l
1106 1522 l
1114 1526 l
1122 1530 l
1129 1534 l
1137 1538 l
1144 1542 l
1151 1545 l
1158 1549 l
1165 1553 l
1172 1556 l
1179 1560 l
1185 1563 l
1192 1567 l
1198 1570 l
1204 1574 l
1211 1577 l
1217 1580 l
1223 1583 l
1229 1586 l
1234 1589 l
1240 1592 l
1246 1595 l
1251 1598 l
1257 1601 l
1262 1604 l
1268 1607 l
1273 1610 l
1278 1613 l
1283 1615 l
1288 1618 l
1293 1621 l
1298 1623 l
1303 1626 l
1308 1628 l
1313 1631 l
1318 1633 l
1322 1636 l
1327 1638 l
1332 1641 l
1336 1643 l
1341 1646 l
1345 1648 l
1349 1650 l
1354 1652 l
1358 1655 l
1362 1657 l
1366 1659 l
1371 1661 l
1375 1664 l
1379 1666 l
1383 1668 l
1387 1670 l
1391 1672 l
1395 1674 l
1398 1676 l
1402 1678 l
1406 1680 l
1410 1682 l
1414 1684 l
1417 1686 l
1421 1688 l
1425 1690 l
1428 1692 l
1432 1694 l
1435 1696 l
1439 1697 l
1442 1699 l
1446 1701 l
1449 1703 l
1453 1705 l
1456 1707 l
1459 1708 l
1463 1710 l
1466 1712 l
1469 1713 l
1472 1715 l
1476 1717 l
1479 1719 l
1482 1720 l
1485 1722 l
1488 1724 l
1491 1725 l
1494 1727 l
1497 1728 l
1500 1730 l
1503 1732 l
1506 1733 l
1509 1735 l
1512 1736 l
1515 1738 l
1518 1739 l
1521 1741 l
1524 1742 l
1526 1744 l
1529 1745 l
1532 1747 l
1535 1748 l
1538 1750 l
1540 1751 l
1543 1753 l
1546 1754 l
1548 1755 l
1551 1757 l
1554 1758 l
1556 1760 l
1559 1761 l
1561 1762 l
1564 1764 l
1567 1765 l
1569 1766 l
1572 1768 l
1574 1769 l
1577 1770 l
1579 1772 l
1582 1773 l
1584 1774 l
1586 1776 l
1589 1777 l
1591 1778 l
1594 1779 l
1596 1781 l
1598 1782 l
1601 1783 l
1603 1784 l
1605 1786 l
1608 1787 l
1610 1788 l
1612 1789 l
1615 1790 l
1617 1792 l
1619 1793 l
1621 1794 l
1624 1795 l
1626 1796 l
1628 1797 l
1630 1799 l
1632 1800 l
1634 1801 l
1637 1802 l
1639 1803 l
1641 1804 l
1643 1805 l
1645 1807 l
1647 1808 l
1649 1809 l
1651 1810 l
1653 1811 l
1655 1812 l
1657 1813 l
1660 1814 l
1662 1815 l
1664 1816 l
1666 1817 l
1668 1818 l
1670 1819 l
1672 1821 l
1673 1822 l
1675 1823 l
1677 1824 l
1679 1825 l
1681 1826 l
1683 1827 l
1685 1828 l
1687 1829 l
1689 1830 l
1691 1831 l
1693 1832 l
1694 1833 l
1696 1834 l
1698 1835 l
1700 1836 l
1702 1837 l
1704 1837 l
1705 1838 l
1707 1839 l
1709 1840 l
1711 1841 l
1713 1842 l
1714 1843 l
1716 1844 l
1718 1845 l
1720 1846 l
1721 1847 l
1723 1848 l
1725 1849 l
1727 1850 l
1728 1851 l
1730 1851 l
1732 1852 l
1733 1853 l
1735 1854 l
1737 1855 l
1738 1856 l
1740 1857 l
1742 1858 l
1743 1859 l
1745 1859 l
1747 1860 l
1748 1861 l
1750 1862 l
1752 1863 l
1753 1864 l
1755 1865 l
1756 1865 l
1758 1866 l
1760 1867 l
1761 1868 l
1763 1869 l
1764 1870 l
1766 1870 l
1767 1871 l
1769 1872 l
1771 1873 l
1772 1874 l
1774 1874 l
1775 1875 l
1777 1876 l
1778 1877 l
1780 1878 l
1781 1878 l
1783 1879 l
1784 1880 l
1786 1881 l
1787 1882 l
1789 1882 l
1790 1883 l
1792 1884 l
1793 1885 l
1794 1886 l
1796 1886 l
1797 1887 l
1799 1888 l
1800 1889 l
1802 1889 l
1803 1890 l
1805 1891 l
1806 1892 l
1807 1892 l
1809 1893 l
1810 1894 l
1812 1895 l
1813 1895 l
1814 1896 l
1816 1897 l
1817 1897 l
1818 1898 l
1820 1899 l
1821 1900 l
1823 1900 l
1824 1901 l
1825 1902 l
1827 1902 l
1828 1903 l
1829 1904 l
1831 1905 l
1832 1905 l
1833 1906 l
1835 1907 l
1836 1907 l
1837 1908 l
1838 1909 l
1840 1909 l
1841 1910 l
1842 1911 l
1844 1912 l
1845 1912 l
1846 1913 l
1848 1914 l
1849 1914 l
1850 1915 l
1851 1916 l
1853 1916 l
1854 1917 l
1855 1918 l
1856 1918 l
1858 1919 l
1859 1920 l
1860 1920 l
1861 1921 l
1863 1922 l
1864 1922 l
1865 1923 l
stroke
[40 20 12 20] 0 setdash
931 1381 m
1212 1598 l
1376 1724 l
1493 1814 l
1584 1884 l
1658 1941 l
1720 1989 l
1774 2031 l
1822 2068 l
1865 2101 l
stroke
[] 0 setdash
[40 20] 0 setdash
931 1612 m
966 1641 l
999 1668 l
1029 1693 l
1057 1717 l
1083 1740 l
1107 1761 l
1131 1782 l
1152 1802 l
1173 1821 l
1193 1839 l
1212 1857 l
1230 1874 l
1247 1890 l
1264 1907 l
1280 1922 l
1295 1938 l
1310 1953 l
1324 1967 l
1338 1981 l
1351 1995 l
1364 2009 l
1376 2023 l
1389 2036 l
1400 2049 l
1412 2061 l
1423 2074 l
1434 2086 l
1444 2098 l
1455 2110 l
1465 2122 l
1474 2134 l
1484 2145 l
1493 2156 l
1502 2168 l
1511 2179 l
1520 2190 l
1529 2200 l
1537 2211 l
1545 2221 l
1553 2232 l
1561 2242 l
1569 2252 l
1576 2263 l
1584 2273 l
1591 2283 l
1598 2292 l
1605 2302 l
1612 2312 l
1619 2322 l
1626 2331 l
1632 2341 l
1639 2350 l
1645 2359 l
1652 2369 l
1658 2378 l
1664 2387 l
1670 2396 l
1676 2405 l
1682 2414 l
1687 2423 l
1693 2432 l
1699 2441 l
1704 2449 l
1710 2458 l
1715 2467 l
1720 2475 l
1726 2484 l
1731 2492 l
1736 2501 l
1741 2509 l
1746 2518 l
1751 2526 l
1756 2534 l
1760 2542 l
1765 2551 l
1770 2559 l
1774 2567 l
1779 2575 l
1784 2583 l
1788 2591 l
1792 2599 l
1797 2607 l
1801 2615 l
1806 2623 l
1810 2631 l
1814 2639 l
1815 2642 l
stroke
[] 0 setdash
/Times-Roman findfont
88 scalefont
 setfont
1720 1737 m
gsave
1720 1737 translate
0 rotate
0 -29  m
(a) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1720 2393 m
gsave
1720 2393 translate
0 rotate
0 -29  m
(c) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1720 2065 m
gsave
1720 2065 translate
0 rotate
0 -29  m
(b) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 634
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
650 1293 l
880 1283 m
880 1293 l
1110 1283 m
1110 1293 l
1340 1283 m
1340 1293 l
1570 1283 m
1570 1293 l
1800 1283 m
1800 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
880 2642 m
880 2632 l
1110 2642 m
1110 2632 l
1340 2642 m
1340 2632 l
1570 2642 m
1570 2632 l
1800 2642 m
1800 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
1110 1283 m
1110 1303 l
1570 1283 m
1570 1303 l
2030 1283 m
2030 1303 l
650 2642 m
650 2622 l
1110 2642 m
1110 2622 l
1570 2642 m
1570 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.00) CS
(0.00) show
grestore
1110 1207 m
gsave
1110 1207 translate
0 rotate
0 -30  m
(0.02) CS
(0.02) show
grestore
1570 1207 m
gsave
1570 1207 translate
0 rotate
0 -30  m
(0.04) CS
(0.04) show
grestore
2030 1207 m
gsave
2030 1207 translate
0 rotate
0 -30  m
(0.06) CS
(0.06) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(1/L) CS
(1/) show
/Times-Italic findfont
92 scalefont
 setfont
(L) show
grestore
650 1283 m
660 1283 l
650 1418 m
660 1418 l
650 1554 m
660 1554 l
650 1690 m
660 1690 l
650 1826 m
660 1826 l
650 1962 m
660 1962 l
650 2098 m
660 2098 l
650 2234 m
660 2234 l
650 2370 m
660 2370 l
650 2506 m
660 2506 l
650 2642 m
660 2642 l
2030 1283 m
2020 1283 l
2030 1418 m
2020 1418 l
2030 1554 m
2020 1554 l
2030 1690 m
2020 1690 l
2030 1826 m
2020 1826 l
2030 1962 m
2020 1962 l
2030 2098 m
2020 2098 l
2030 2234 m
2020 2234 l
2030 2370 m
2020 2370 l
2030 2506 m
2020 2506 l
2030 2642 m
2020 2642 l
stroke
650 1283 m
670 1283 l
650 1554 m
670 1554 l
650 1826 m
670 1826 l
650 2098 m
670 2098 l
650 2370 m
670 2370 l
650 2642 m
670 2642 l
2030 1283 m
2010 1283 l
2030 1554 m
2010 1554 l
2030 1826 m
2010 1826 l
2030 2098 m
2010 2098 l
2030 2370 m
2010 2370 l
2030 2642 m
2010 2642 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(0.010) RJ
(0.010) show
grestore
591 1554 m
gsave
591 1554 translate
0 rotate
0 -30  m
(0.012) RJ
(0.012) show
grestore
591 1826 m
gsave
591 1826 translate
0 rotate
0 -30  m
(0.014) RJ
(0.014) show
grestore
591 2098 m
gsave
591 2098 translate
0 rotate
0 -30  m
(0.016) RJ
(0.016) show
grestore
591 2370 m
gsave
591 2370 translate
0 rotate
0 -30  m
(0.018) RJ
(0.018) show
grestore
591 2642 m
gsave
591 2642 translate
0 rotate
0 -30  m
(0.020) RJ
(0.020) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
298 1962 m
gsave
298 1962 translate
90 rotate
0 0  m
(s) CS
/Symbol findfont
92 scalefont
 setfont
(s) show
grestore
/Symbol findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
1800 2450 m
1800 2535 l
1368 2199 m
1368 2261 l
1009 1869 m
1009 1972 l
829 1670 m
829 1727 l
812 1669 m
812 1715 l
stroke
1764 2450 m
1836 2450 l
1764 2535 m
1836 2535 l
1332 2199 m
1404 2199 l
1332 2261 m
1404 2261 l
973 1869 m
1045 1869 l
973 1972 m
1045 1972 l
793 1670 m
865 1670 l
793 1727 m
865 1727 l
776 1669 m
848 1669 l
776 1715 m
848 1715 l
stroke
newpath
1800 2492 22 0 360 arc
closepath
fill
stroke
newpath
1368 2230 22 0 360 arc
closepath
fill
stroke
newpath
1009 1921 22 0 360 arc
closepath
fill
stroke
newpath
829 1698 22 0 360 arc
closepath
fill
stroke
newpath
812 1692 22 0 360 arc
closepath
fill
stroke
[] 0 setdash
1800 2368 m
1800 2433 l
1225 2185 m
1225 2265 l
1033 1919 m
1033 2001 l
880 1798 m
880 1876 l
stroke
1764 2368 m
1836 2368 l
1764 2433 m
1836 2433 l
1189 2185 m
1261 2185 l
1189 2265 m
1261 2265 l
997 1919 m
1069 1919 l
997 2001 m
1069 2001 l
844 1798 m
916 1798 l
844 1876 m
916 1876 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1783 2383 m
1783 2417 l
1817 2417 l
1817 2383 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1783 2383 m
1783 2417 l
1817 2417 l
1817 2383 l
1783 2383 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1208 2208 m
1208 2242 l
1242 2242 l
1242 2208 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1208 2208 m
1208 2242 l
1242 2242 l
1242 2208 l
1208 2208 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1016 1943 m
1016 1977 l
1050 1977 l
1050 1943 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1016 1943 m
1016 1977 l
1050 1977 l
1050 1943 l
1016 1943 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
863 1820 m
863 1854 l
897 1854 l
897 1820 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
863 1820 m
863 1854 l
897 1854 l
897 1820 l
863 1820 l
stroke
650 1519 m
653 1523 l
656 1526 l
660 1530 l
663 1533 l
667 1537 l
670 1540 l
674 1543 l
677 1547 l
681 1550 l
684 1554 l
688 1557 l
691 1561 l
695 1564 l
698 1568 l
701 1571 l
705 1575 l
708 1578 l
712 1581 l
715 1585 l
719 1588 l
722 1592 l
726 1595 l
729 1599 l
733 1602 l
736 1606 l
739 1609 l
743 1612 l
746 1616 l
750 1619 l
753 1623 l
757 1626 l
760 1630 l
764 1633 l
767 1637 l
771 1640 l
774 1643 l
778 1647 l
781 1650 l
785 1654 l
788 1657 l
791 1661 l
795 1664 l
798 1668 l
802 1671 l
805 1674 l
809 1678 l
812 1681 l
816 1685 l
819 1688 l
823 1692 l
826 1695 l
829 1699 l
833 1702 l
836 1706 l
840 1709 l
843 1712 l
847 1716 l
850 1719 l
854 1723 l
857 1726 l
861 1730 l
864 1733 l
868 1737 l
871 1740 l
875 1743 l
878 1747 l
881 1750 l
885 1754 l
888 1757 l
892 1761 l
895 1764 l
899 1768 l
902 1771 l
906 1774 l
909 1778 l
913 1781 l
916 1785 l
919 1788 l
923 1792 l
926 1795 l
930 1799 l
933 1802 l
937 1806 l
940 1809 l
944 1812 l
947 1816 l
951 1819 l
954 1823 l
958 1826 l
961 1830 l
965 1833 l
968 1837 l
971 1840 l
975 1843 l
978 1847 l
982 1850 l
985 1854 l
989 1857 l
992 1861 l
996 1864 l
999 1868 l
1003 1871 l
1006 1874 l
1009 1878 l
1013 1881 l
1016 1885 l
1020 1888 l
1023 1892 l
1027 1895 l
1030 1899 l
1034 1902 l
1037 1905 l
1041 1909 l
1044 1912 l
1048 1916 l
1051 1919 l
1055 1923 l
1058 1926 l
1061 1930 l
1065 1933 l
1068 1937 l
1072 1940 l
1075 1944 l
1079 1947 l
1082 1950 l
1086 1954 l
1089 1957 l
1093 1961 l
1096 1964 l
1099 1968 l
1103 1971 l
1106 1975 l
1110 1978 l
1113 1981 l
1117 1985 l
1120 1988 l
1124 1992 l
1127 1995 l
1131 1999 l
1134 2002 l
1138 2005 l
1141 2009 l
1145 2012 l
1148 2016 l
1151 2019 l
1155 2023 l
1158 2026 l
1162 2030 l
1165 2033 l
1169 2037 l
1172 2040 l
1176 2043 l
1179 2047 l
1183 2050 l
1186 2054 l
1189 2057 l
1193 2061 l
1196 2064 l
1200 2068 l
1203 2071 l
1207 2075 l
1210 2078 l
1214 2081 l
1217 2085 l
1221 2088 l
1224 2092 l
1228 2095 l
1231 2099 l
1235 2102 l
1238 2106 l
1241 2109 l
1245 2112 l
1248 2116 l
1252 2119 l
1255 2123 l
1259 2126 l
1262 2130 l
1266 2133 l
1269 2136 l
1273 2140 l
1276 2143 l
1279 2147 l
1283 2150 l
1286 2154 l
1290 2157 l
1293 2161 l
1297 2164 l
1300 2168 l
1304 2171 l
1307 2174 l
1311 2178 l
1314 2181 l
1318 2185 l
1321 2188 l
1325 2192 l
1328 2195 l
1331 2199 l
1335 2202 l
1338 2206 l
1342 2209 l
1345 2212 l
1349 2216 l
1352 2219 l
1356 2223 l
1359 2226 l
1363 2230 l
1366 2233 l
1369 2237 l
1373 2240 l
1376 2243 l
1380 2247 l
1383 2250 l
1387 2254 l
1390 2257 l
1394 2261 l
1397 2264 l
1401 2268 l
1404 2271 l
1408 2274 l
1411 2278 l
1415 2281 l
1418 2285 l
1421 2288 l
1425 2292 l
1428 2295 l
1432 2299 l
1435 2302 l
1439 2306 l
1442 2309 l
1446 2312 l
1449 2316 l
1453 2319 l
1456 2323 l
1459 2326 l
1463 2330 l
1466 2333 l
1470 2337 l
1473 2340 l
1477 2343 l
1480 2347 l
1484 2350 l
1487 2354 l
1491 2357 l
1494 2361 l
1498 2364 l
1501 2368 l
1505 2371 l
1508 2374 l
1511 2378 l
1515 2381 l
1518 2385 l
1522 2388 l
1525 2392 l
1529 2395 l
1532 2399 l
1536 2402 l
1539 2405 l
1543 2409 l
1546 2412 l
1549 2416 l
1553 2419 l
1556 2423 l
1560 2426 l
1563 2430 l
1567 2433 l
1570 2437 l
1574 2440 l
1577 2443 l
1581 2447 l
1584 2450 l
1588 2454 l
1591 2457 l
1595 2461 l
1598 2464 l
1601 2468 l
1605 2471 l
1608 2474 l
1612 2478 l
1615 2481 l
1619 2485 l
1622 2488 l
1626 2492 l
1629 2495 l
1633 2499 l
1636 2502 l
1639 2505 l
1643 2509 l
1646 2512 l
1650 2516 l
1653 2519 l
1657 2523 l
1660 2526 l
1664 2530 l
1667 2533 l
1671 2537 l
1674 2540 l
1678 2543 l
1681 2547 l
1685 2550 l
stroke
[] 0 setdash
650 1494 m
650 1545 l
stroke
614 1494 m
686 1494 l
614 1545 m
686 1545 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
650 1519 26 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
650 1519 26 0 360 arc
stroke
/Times-Roman findfont
69 scalefont
 setfont
1456 1832 m
stroke
[] 0 setdash
newpath
1608 1832 22 0 360 arc
closepath
fill
stroke
1646 1832 m
gsave
1646 1832 translate
0 rotate
0 -23  m
(This work) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
1456 1746 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1591 1729 m
1591 1763 l
1625 1763 l
1625 1729 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1591 1729 m
1591 1763 l
1625 1763 l
1625 1729 l
1591 1729 l
stroke
1646 1746 m
gsave
1646 1746 translate
0 rotate
0 -23  m
(Janke et al) show
grestore
825 1337 m
652 1337 l
672 1347 m
652 1337 l
672 1327 l
stroke
showpage
%%Trailer
%%BoundingBox: 147 307 487 634
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2641 l
2030 2641 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
788 1283 m
788 1293 l
869 1283 m
869 1293 l
926 1283 m
926 1293 l
971 1283 m
971 1293 l
1007 1283 m
1007 1293 l
1038 1283 m
1038 1293 l
1065 1283 m
1065 1293 l
1088 1283 m
1088 1293 l
1248 1283 m
1248 1293 l
1329 1283 m
1329 1293 l
1386 1283 m
1386 1293 l
1431 1283 m
1431 1293 l
1467 1283 m
1467 1293 l
1498 1283 m
1498 1293 l
1525 1283 m
1525 1293 l
1548 1283 m
1548 1293 l
1708 1283 m
1708 1293 l
1789 1283 m
1789 1293 l
1846 1283 m
1846 1293 l
1891 1283 m
1891 1293 l
1927 1283 m
1927 1293 l
1958 1283 m
1958 1293 l
1985 1283 m
1985 1293 l
2008 1283 m
2008 1293 l
788 2641 m
788 2631 l
869 2641 m
869 2631 l
926 2641 m
926 2631 l
971 2641 m
971 2631 l
1007 2641 m
1007 2631 l
1038 2641 m
1038 2631 l
1065 2641 m
1065 2631 l
1088 2641 m
1088 2631 l
1248 2641 m
1248 2631 l
1329 2641 m
1329 2631 l
1386 2641 m
1386 2631 l
1431 2641 m
1431 2631 l
1467 2641 m
1467 2631 l
1498 2641 m
1498 2631 l
1525 2641 m
1525 2631 l
1548 2641 m
1548 2631 l
1708 2641 m
1708 2631 l
1789 2641 m
1789 2631 l
1846 2641 m
1846 2631 l
1891 2641 m
1891 2631 l
1927 2641 m
1927 2631 l
1958 2641 m
1958 2631 l
1985 2641 m
1985 2631 l
2008 2641 m
2008 2631 l
stroke
650 1283 m
650 1303 l
1110 1283 m
1110 1303 l
1570 1283 m
1570 1303 l
2030 1283 m
2030 1303 l
650 2641 m
650 2621 l
1110 2641 m
1110 2621 l
1570 2641 m
1570 2621 l
2030 2641 m
2030 2621 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(10-5) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(-5) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
1110 1207 m
gsave
1110 1207 translate
0 rotate
0 -30  m
(10-4) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(-4) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
1570 1207 m
gsave
1570 1207 translate
0 rotate
0 -30  m
(10-3) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(-3) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
2030 1207 m
gsave
2030 1207 translate
0 rotate
0 -30  m
(10-2) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(-2) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(1/V) CS
(1/) show
/Times-Italic findfont
92 scalefont
 setfont
(V) show
grestore
650 1448 m
660 1448 l
650 1544 m
660 1544 l
650 1613 m
660 1613 l
650 1666 m
660 1666 l
650 1709 m
660 1709 l
650 1746 m
660 1746 l
650 1778 m
660 1778 l
650 1806 m
660 1806 l
650 1996 m
660 1996 l
650 2093 m
660 2093 l
650 2161 m
660 2161 l
650 2215 m
660 2215 l
650 2258 m
660 2258 l
650 2295 m
660 2295 l
650 2327 m
660 2327 l
650 2355 m
660 2355 l
650 2545 m
660 2545 l
650 2641 m
660 2641 l
2030 1448 m
2020 1448 l
2030 1544 m
2020 1544 l
2030 1613 m
2020 1613 l
2030 1666 m
2020 1666 l
2030 1709 m
2020 1709 l
2030 1746 m
2020 1746 l
2030 1778 m
2020 1778 l
2030 1806 m
2020 1806 l
2030 1996 m
2020 1996 l
2030 2093 m
2020 2093 l
2030 2161 m
2020 2161 l
2030 2215 m
2020 2215 l
2030 2258 m
2020 2258 l
2030 2295 m
2020 2295 l
2030 2327 m
2020 2327 l
2030 2355 m
2020 2355 l
2030 2545 m
2020 2545 l
2030 2641 m
2020 2641 l
stroke
650 1283 m
670 1283 l
650 1831 m
670 1831 l
650 2380 m
670 2380 l
2030 1283 m
2010 1283 l
2030 1831 m
2010 1831 l
2030 2380 m
2010 2380 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(10-4) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(-4) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 1831 m
gsave
591 1831 translate
0 rotate
0 -30  m
(10-3) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(-3) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 2380 m
gsave
591 2380 translate
0 rotate
0 -30  m
(10-2) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(-2) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
/Times-Roman findfont
92 scalefont
 setfont
363 1962 m
gsave
363 1962 translate
90 rotate
0 0  m
(bc% - bcL) CS
/Symbol findfont
92 scalefont
 setfont
(b) show
/Symbol findfont
55 scalefont
 setfont
0 -27 rmoveto
/Times-Italic findfont
55 scalefont
 setfont
(c) show
/Times-Italic findfont
92 scalefont
 setfont
0 27 rmoveto
/Times-Italic findfont
55 scalefont
 setfont
0 55 rmoveto
/Symbol findfont
55 scalefont
 setfont
(%) show
/Symbol findfont
92 scalefont
 setfont
0 -55 rmoveto
/Symbol findfont
92 scalefont
 setfont
( - b) show
/Symbol findfont
55 scalefont
 setfont
0 -27 rmoveto
/Times-Italic findfont
55 scalefont
 setfont
(c) show
/Times-Italic findfont
92 scalefont
 setfont
0 27 rmoveto
/Times-Italic findfont
55 scalefont
 setfont
0 55 rmoveto
(L) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
1753 2355 m
1753 2361 l
1565 2159 m
1565 2167 l
1288 1871 m
1288 1884 l
979 1554 m
979 1576 l
1011 1557 m
1011 1584 l
stroke
1717 2355 m
1789 2355 l
1717 2361 m
1789 2361 l
1529 2159 m
1601 2159 l
1529 2167 m
1601 2167 l
1252 1871 m
1324 1871 l
1252 1884 m
1324 1884 l
943 1554 m
1015 1554 l
943 1576 m
1015 1576 l
975 1557 m
1047 1557 l
975 1584 m
1047 1584 l
stroke
newpath
1753 2358 20 0 360 arc
closepath
fill
stroke
newpath
1565 2163 20 0 360 arc
closepath
fill
stroke
newpath
1288 1878 20 0 360 arc
closepath
fill
stroke
newpath
979 1566 20 0 360 arc
closepath
fill
stroke
newpath
1011 1571 20 0 360 arc
closepath
fill
stroke
650 1140 m
769 1283 m
1320 1940 l
1455 2101 l
1535 2196 l
1592 2264 l
1636 2317 l
1672 2360 l
1703 2396 l
1729 2428 l
1753 2456 l
stroke
[20 20] 0 setdash
650 1198 m
721 1283 m
1320 1996 l
1455 2157 l
1535 2252 l
1592 2320 l
1636 2373 l
1672 2416 l
1703 2452 l
1729 2484 l
1753 2512 l
stroke
[] 0 setdash
[] 0 setdash
1753 2458 m
1753 2462 l
1565 2240 m
1565 2259 l
1288 1939 m
1288 1952 l
979 1617 m
979 1634 l
1011 1619 m
1011 1640 l
stroke
1717 2458 m
1789 2458 l
1717 2462 m
1789 2462 l
1529 2240 m
1601 2240 l
1529 2259 m
1601 2259 l
1252 1939 m
1324 1939 l
1252 1952 m
1324 1952 l
943 1617 m
1015 1617 l
943 1634 m
1015 1634 l
975 1619 m
1047 1619 l
975 1640 m
1047 1640 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1753 2460 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1753 2460 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1565 2250 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1565 2250 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1288 1946 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1288 1946 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
979 1626 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
979 1626 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1011 1630 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1011 1630 20 0 360 arc
stroke
1024 2062 m
1215 1930 l
1193 1934 m
1215 1930 l
1203 1950 l
stroke
1466 1670 m
1290 1827 l
1311 1820 m
1290 1827 l
1299 1806 l
stroke
/Times-Roman findfont
88 scalefont
 setfont
874 2152 m
gsave
874 2152 translate
0 rotate
0 -29  m
/Times-Italic findfont
88 scalefont
 setfont
(V) show
/Times-Italic findfont
52 scalefont
 setfont
0 -26 rmoveto
(L,) show
/Times-Roman findfont
52 scalefont
 setfont
(min) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1516 1599 m
gsave
1516 1599 translate
0 rotate
0 -29  m
/Times-Italic findfont
88 scalefont
 setfont
(C) show
/Times-Italic findfont
52 scalefont
 setfont
0 -26 rmoveto
/Times-Roman findfont
52 scalefont
 setfont
(max) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 273 487 633
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
650 1293 l
879 1283 m
879 1293 l
1109 1283 m
1109 1293 l
1339 1283 m
1339 1293 l
1570 1283 m
1570 1293 l
1800 1283 m
1800 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
879 2642 m
879 2632 l
1109 2642 m
1109 2632 l
1339 2642 m
1339 2632 l
1570 2642 m
1570 2632 l
1800 2642 m
1800 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
1109 1283 m
1109 1303 l
1570 1283 m
1570 1303 l
2030 1283 m
2030 1303 l
650 2642 m
650 2622 l
1109 2642 m
1109 2622 l
1570 2642 m
1570 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(1.27) CS
(1.27) show
grestore
1109 1207 m
gsave
1109 1207 translate
0 rotate
0 -30  m
(1.28) CS
(1.28) show
grestore
1570 1207 m
gsave
1570 1207 translate
0 rotate
0 -30  m
(1.29) CS
(1.29) show
grestore
2030 1207 m
gsave
2030 1207 translate
0 rotate
0 -30  m
(1.30) CS
(1.30) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(b) CS
/Symbol findfont
92 scalefont
 setfont
(b) show
grestore
650 1283 m
660 1283 l
650 1509 m
660 1509 l
650 1735 m
660 1735 l
650 1962 m
660 1962 l
650 2189 m
660 2189 l
650 2415 m
660 2415 l
650 2641 m
660 2641 l
2030 1283 m
2020 1283 l
2030 1509 m
2020 1509 l
2030 1735 m
2020 1735 l
2030 1962 m
2020 1962 l
2030 2189 m
2020 2189 l
2030 2415 m
2020 2415 l
2030 2641 m
2020 2641 l
stroke
650 1283 m
670 1283 l
650 1735 m
670 1735 l
650 2189 m
670 2189 l
650 2641 m
670 2641 l
2030 1283 m
2010 1283 l
2030 1735 m
2010 1735 l
2030 2189 m
2010 2189 l
2030 2641 m
2010 2641 l
/Symbol findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
589 1283 m
gsave
589 1283 translate
0 rotate
0 -30  m
(0.61) RJ
(0.61) show
grestore
589 1735 m
gsave
589 1735 translate
0 rotate
0 -30  m
(0.63) RJ
(0.63) show
grestore
589 2189 m
gsave
589 2189 translate
0 rotate
0 -30  m
(0.65) RJ
(0.65) show
grestore
589 2641 m
gsave
589 2641 translate
0 rotate
0 -30  m
(0.67) RJ
(0.67) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
355 1962 m
gsave
355 1962 translate
90 rotate
0 0  m
(VL) CS
/Times-Italic findfont
92 scalefont
 setfont
(V) show
/Times-Italic findfont
55 scalefont
 setfont
0 -27 rmoveto
(L) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
650 1847 m
654 1842 l
659 1836 l
663 1830 l
668 1824 l
672 1818 l
677 1812 l
682 1806 l
686 1800 l
691 1794 l
695 1788 l
700 1782 l
705 1775 l
709 1769 l
714 1763 l
719 1757 l
723 1751 l
728 1745 l
732 1738 l
737 1732 l
741 1726 l
746 1720 l
751 1714 l
755 1707 l
760 1701 l
765 1695 l
769 1689 l
774 1682 l
778 1676 l
783 1670 l
787 1664 l
792 1658 l
797 1652 l
801 1646 l
806 1639 l
811 1633 l
815 1627 l
820 1621 l
824 1615 l
829 1609 l
834 1604 l
838 1598 l
843 1592 l
847 1586 l
852 1580 l
856 1575 l
861 1569 l
866 1563 l
870 1558 l
875 1552 l
879 1547 l
884 1542 l
889 1536 l
893 1531 l
898 1526 l
903 1521 l
907 1516 l
912 1511 l
916 1506 l
921 1502 l
926 1497 l
930 1492 l
935 1488 l
939 1484 l
944 1479 l
948 1475 l
953 1471 l
958 1467 l
962 1463 l
967 1460 l
971 1456 l
976 1453 l
981 1449 l
985 1446 l
990 1443 l
995 1440 l
999 1437 l
1004 1434 l
1008 1432 l
1013 1429 l
1018 1427 l
1022 1425 l
1027 1423 l
1031 1421 l
1036 1419 l
1040 1417 l
1045 1416 l
1050 1414 l
1054 1413 l
1059 1412 l
1063 1411 l
1068 1410 l
1073 1410 l
1077 1409 l
1082 1409 l
1087 1409 l
1091 1409 l
1096 1409 l
1100 1409 l
1105 1410 l
1109 1410 l
1114 1411 l
1119 1412 l
1123 1413 l
1128 1414 l
1133 1416 l
1137 1417 l
1142 1419 l
1146 1421 l
1151 1423 l
1155 1425 l
1160 1427 l
1165 1429 l
1169 1432 l
1174 1435 l
1179 1438 l
1183 1441 l
1188 1444 l
1192 1447 l
1197 1450 l
1202 1454 l
1206 1458 l
1211 1462 l
1215 1465 l
1220 1470 l
1225 1474 l
1229 1478 l
1234 1483 l
1238 1487 l
1243 1492 l
1247 1497 l
1252 1501 l
1257 1507 l
1261 1512 l
1266 1517 l
1271 1522 l
1275 1528 l
1280 1533 l
1284 1539 l
1289 1544 l
1294 1550 l
1298 1556 l
1303 1562 l
1307 1568 l
1312 1574 l
1316 1581 l
1321 1587 l
1326 1593 l
1330 1600 l
1335 1606 l
1339 1613 l
1344 1619 l
1349 1626 l
1353 1633 l
1358 1639 l
1363 1646 l
1367 1653 l
1372 1660 l
1376 1667 l
1381 1674 l
1386 1681 l
1390 1688 l
1395 1695 l
1399 1702 l
1404 1709 l
1408 1716 l
1413 1723 l
1418 1730 l
1422 1737 l
1427 1744 l
1431 1751 l
1436 1759 l
1441 1766 l
1445 1773 l
1450 1780 l
1455 1787 l
1459 1794 l
1464 1802 l
1468 1809 l
1473 1816 l
1477 1823 l
1482 1830 l
1487 1837 l
1491 1844 l
1496 1851 l
1501 1858 l
1505 1865 l
1510 1872 l
1514 1879 l
1519 1886 l
1523 1893 l
1528 1899 l
1533 1906 l
1537 1913 l
1542 1920 l
1547 1926 l
1551 1933 l
1556 1940 l
1560 1946 l
1565 1953 l
1570 1959 l
1574 1966 l
1579 1972 l
1583 1978 l
1588 1985 l
1593 1991 l
1597 1997 l
1602 2003 l
1606 2009 l
1611 2015 l
1615 2021 l
1620 2027 l
1625 2033 l
1629 2039 l
1634 2045 l
1639 2050 l
1643 2056 l
1648 2062 l
1652 2067 l
1657 2073 l
1662 2078 l
1666 2084 l
1671 2089 l
1675 2094 l
1680 2100 l
1684 2105 l
1689 2110 l
1694 2115 l
1698 2120 l
1703 2125 l
1707 2130 l
1712 2135 l
1717 2140 l
1721 2145 l
1726 2149 l
1731 2154 l
1735 2159 l
1740 2163 l
1744 2168 l
1749 2172 l
1754 2176 l
1758 2181 l
1763 2185 l
1767 2189 l
1772 2194 l
1776 2198 l
1781 2202 l
1786 2206 l
1790 2210 l
1795 2214 l
1800 2218 l
1804 2222 l
1809 2225 l
1813 2229 l
1818 2233 l
1823 2236 l
1827 2240 l
1832 2244 l
1836 2247 l
1841 2250 l
1845 2254 l
1850 2257 l
1855 2261 l
1859 2264 l
1864 2267 l
1869 2270 l
1873 2273 l
1878 2277 l
1882 2280 l
1887 2283 l
1891 2286 l
1896 2289 l
1901 2292 l
1905 2294 l
1910 2297 l
1915 2300 l
1919 2303 l
1924 2305 l
1928 2308 l
1933 2311 l
1938 2313 l
1942 2316 l
1947 2318 l
1951 2321 l
1956 2323 l
1961 2326 l
1965 2328 l
1970 2331 l
1974 2333 l
1979 2335 l
1983 2337 l
1988 2340 l
1993 2342 l
1997 2344 l
2002 2346 l
2007 2348 l
2011 2350 l
2016 2352 l
2020 2354 l
2025 2356 l
2030 2358 l
stroke
650 2467 m
654 2466 l
659 2466 l
663 2466 l
668 2465 l
672 2465 l
677 2464 l
682 2464 l
686 2464 l
691 2463 l
695 2463 l
700 2462 l
705 2462 l
709 2461 l
714 2461 l
719 2460 l
723 2460 l
728 2460 l
732 2459 l
737 2459 l
741 2458 l
746 2457 l
751 2457 l
755 2456 l
760 2456 l
765 2455 l
769 2455 l
774 2454 l
778 2454 l
783 2453 l
787 2452 l
792 2452 l
797 2451 l
801 2450 l
806 2450 l
811 2449 l
815 2448 l
820 2448 l
824 2447 l
829 2446 l
834 2445 l
838 2444 l
843 2444 l
847 2443 l
852 2442 l
856 2441 l
861 2440 l
866 2439 l
870 2438 l
875 2437 l
879 2436 l
884 2435 l
889 2434 l
893 2433 l
898 2432 l
903 2431 l
907 2430 l
912 2428 l
916 2427 l
921 2426 l
926 2425 l
930 2423 l
935 2422 l
939 2420 l
944 2419 l
948 2417 l
953 2416 l
958 2414 l
962 2413 l
967 2411 l
971 2409 l
976 2407 l
981 2405 l
985 2404 l
990 2402 l
995 2400 l
999 2397 l
1004 2395 l
1008 2393 l
1013 2391 l
1018 2388 l
1022 2386 l
1027 2383 l
1031 2381 l
1036 2378 l
1040 2375 l
1045 2372 l
1050 2369 l
1054 2366 l
1059 2363 l
1063 2360 l
1068 2357 l
1073 2353 l
1077 2350 l
1082 2346 l
1087 2342 l
1091 2338 l
1096 2334 l
1100 2330 l
1105 2326 l
1109 2322 l
1114 2317 l
1119 2312 l
1123 2308 l
1128 2303 l
1133 2297 l
1137 2292 l
1142 2287 l
1146 2281 l
1151 2276 l
1155 2270 l
1160 2264 l
1165 2257 l
1169 2251 l
1174 2244 l
1179 2238 l
1183 2231 l
1188 2223 l
1192 2216 l
1197 2209 l
1202 2201 l
1206 2193 l
1211 2185 l
1215 2177 l
1220 2168 l
1225 2160 l
1229 2151 l
1234 2142 l
1238 2132 l
1243 2123 l
1247 2113 l
1252 2104 l
1257 2094 l
1261 2084 l
1266 2073 l
1271 2063 l
1275 2052 l
1280 2042 l
1284 2031 l
1289 2020 l
1294 2009 l
1298 1998 l
1303 1986 l
1307 1975 l
1312 1964 l
1316 1952 l
1321 1941 l
1326 1930 l
1330 1918 l
1335 1907 l
1339 1896 l
1344 1884 l
1349 1873 l
1353 1862 l
1358 1851 l
1363 1841 l
1367 1830 l
1372 1820 l
1376 1810 l
1381 1801 l
1386 1791 l
1390 1782 l
1395 1774 l
1399 1765 l
1404 1757 l
1408 1750 l
1413 1743 l
1418 1736 l
1422 1730 l
1427 1725 l
1431 1720 l
1436 1716 l
1441 1712 l
1445 1708 l
1450 1706 l
1455 1704 l
1459 1702 l
1464 1702 l
1468 1702 l
1473 1702 l
1477 1703 l
1482 1705 l
1487 1707 l
1491 1710 l
1496 1714 l
1501 1718 l
1505 1723 l
1510 1729 l
1514 1735 l
1519 1741 l
1523 1749 l
1528 1756 l
1533 1764 l
1537 1773 l
1542 1782 l
1547 1791 l
1551 1801 l
1556 1811 l
1560 1822 l
1565 1833 l
1570 1844 l
1574 1855 l
1579 1867 l
1583 1879 l
1588 1891 l
1593 1903 l
1597 1915 l
1602 1927 l
1606 1940 l
1611 1952 l
1615 1965 l
1620 1977 l
1625 1990 l
1629 2002 l
1634 2015 l
1639 2027 l
1643 2039 l
1648 2052 l
1652 2064 l
1657 2075 l
1662 2087 l
1666 2099 l
1671 2110 l
1675 2122 l
1680 2133 l
1684 2143 l
1689 2154 l
1694 2165 l
1698 2175 l
1703 2185 l
1707 2195 l
1712 2204 l
1717 2214 l
1721 2223 l
1726 2232 l
1731 2241 l
1735 2249 l
1740 2258 l
1744 2266 l
1749 2274 l
1754 2281 l
1758 2289 l
1763 2296 l
1767 2303 l
1772 2310 l
1776 2316 l
1781 2323 l
1786 2329 l
1790 2335 l
1795 2341 l
1800 2347 l
1804 2352 l
1809 2358 l
1813 2363 l
1818 2368 l
1823 2373 l
1827 2377 l
1832 2382 l
1836 2386 l
1841 2391 l
1845 2395 l
1850 2399 l
1855 2403 l
1859 2406 l
1864 2410 l
1869 2413 l
1873 2417 l
1878 2420 l
1882 2423 l
1887 2426 l
1891 2429 l
1896 2432 l
1901 2435 l
1905 2437 l
1910 2440 l
1915 2442 l
1919 2445 l
1924 2447 l
1928 2449 l
1933 2452 l
1938 2454 l
1942 2456 l
1947 2458 l
1951 2460 l
1956 2461 l
1961 2463 l
1965 2465 l
1970 2467 l
1974 2468 l
1979 2470 l
1983 2471 l
1988 2473 l
1993 2474 l
1997 2476 l
2002 2477 l
2007 2478 l
2011 2480 l
2016 2481 l
2020 2482 l
2025 2483 l
2030 2484 l
stroke
650 2558 m
654 2558 l
659 2557 l
663 2557 l
668 2557 l
672 2557 l
677 2557 l
682 2557 l
686 2557 l
691 2557 l
695 2557 l
700 2557 l
705 2557 l
709 2557 l
714 2557 l
719 2556 l
723 2556 l
728 2556 l
732 2556 l
737 2556 l
741 2556 l
746 2556 l
751 2556 l
755 2556 l
760 2556 l
765 2556 l
769 2556 l
774 2555 l
778 2555 l
783 2555 l
787 2555 l
792 2555 l
797 2555 l
801 2555 l
806 2555 l
811 2555 l
815 2555 l
820 2555 l
824 2554 l
829 2554 l
834 2554 l
838 2554 l
843 2554 l
847 2554 l
852 2554 l
856 2554 l
861 2554 l
866 2554 l
870 2553 l
875 2553 l
879 2553 l
884 2553 l
889 2553 l
893 2553 l
898 2553 l
903 2553 l
907 2553 l
912 2552 l
916 2552 l
921 2552 l
926 2552 l
930 2552 l
935 2552 l
939 2552 l
944 2552 l
948 2551 l
953 2551 l
958 2551 l
962 2551 l
967 2551 l
971 2551 l
976 2551 l
981 2551 l
985 2550 l
990 2550 l
995 2550 l
999 2550 l
1004 2550 l
1008 2550 l
1013 2550 l
1018 2549 l
1022 2549 l
1027 2549 l
1031 2549 l
1036 2549 l
1040 2549 l
1045 2548 l
1050 2548 l
1054 2548 l
1059 2548 l
1063 2548 l
1068 2548 l
1073 2548 l
1077 2547 l
1082 2547 l
1087 2547 l
1091 2547 l
1096 2547 l
1100 2547 l
1105 2546 l
1109 2546 l
1114 2546 l
1119 2546 l
1123 2546 l
1128 2545 l
1133 2545 l
1137 2545 l
1142 2545 l
1146 2545 l
1151 2545 l
1155 2544 l
1160 2544 l
1165 2544 l
1169 2544 l
1174 2544 l
1179 2543 l
1183 2543 l
1188 2543 l
1192 2543 l
1197 2543 l
1202 2542 l
1206 2542 l
1211 2542 l
1215 2542 l
1220 2541 l
1225 2541 l
1229 2541 l
1234 2541 l
1238 2541 l
1243 2540 l
1247 2540 l
1252 2540 l
1257 2540 l
1261 2539 l
1266 2539 l
1271 2539 l
1275 2539 l
1280 2538 l
1284 2538 l
1289 2538 l
1294 2537 l
1298 2537 l
1303 2537 l
1307 2537 l
1312 2536 l
1316 2536 l
1321 2536 l
1326 2535 l
1330 2535 l
1335 2535 l
1339 2534 l
1344 2534 l
1349 2534 l
1353 2533 l
1358 2533 l
1363 2533 l
1367 2532 l
1372 2532 l
1376 2531 l
1381 2531 l
1386 2531 l
1390 2530 l
1395 2530 l
1399 2529 l
1404 2529 l
1408 2528 l
1413 2528 l
1418 2527 l
1422 2526 l
1427 2526 l
1431 2525 l
1436 2524 l
1441 2523 l
1445 2523 l
1450 2522 l
1455 2521 l
1459 2520 l
1464 2518 l
1468 2517 l
1473 2516 l
1477 2514 l
1482 2512 l
1487 2511 l
1491 2508 l
1496 2506 l
1501 2504 l
1505 2501 l
1510 2498 l
1514 2494 l
1519 2490 l
1523 2485 l
1528 2480 l
1533 2475 l
1537 2468 l
1542 2461 l
1547 2453 l
1551 2444 l
1556 2433 l
1560 2421 l
1565 2408 l
1570 2394 l
1574 2377 l
1579 2359 l
1583 2339 l
1588 2317 l
1593 2293 l
1597 2267 l
1602 2239 l
1606 2210 l
1611 2179 l
1615 2147 l
1620 2115 l
1625 2082 l
1629 2052 l
1634 2023 l
1639 1996 l
1643 1974 l
1648 1957 l
1652 1945 l
1657 1939 l
1662 1939 l
1666 1945 l
1671 1958 l
1675 1976 l
1680 2000 l
1684 2027 l
1689 2057 l
1694 2089 l
1698 2123 l
1703 2157 l
1707 2190 l
1712 2223 l
1717 2253 l
1721 2283 l
1726 2310 l
1731 2335 l
1735 2357 l
1740 2378 l
1744 2397 l
1749 2413 l
1754 2428 l
1758 2442 l
1763 2453 l
1767 2464 l
1772 2473 l
1776 2481 l
1781 2488 l
1786 2495 l
1790 2500 l
1795 2505 l
1800 2509 l
1804 2513 l
1809 2517 l
1813 2520 l
1818 2522 l
1823 2525 l
1827 2527 l
1832 2529 l
1836 2530 l
1841 2532 l
1845 2533 l
1850 2534 l
1855 2536 l
1859 2537 l
1864 2538 l
1869 2538 l
1873 2539 l
1878 2540 l
1882 2541 l
1887 2541 l
1891 2542 l
1896 2543 l
1901 2543 l
1905 2544 l
1910 2544 l
1915 2545 l
1919 2545 l
1924 2545 l
1928 2546 l
1933 2546 l
1938 2547 l
1942 2547 l
1947 2547 l
1951 2548 l
1956 2548 l
1961 2548 l
1965 2548 l
1970 2549 l
1974 2549 l
1979 2549 l
1983 2550 l
1988 2550 l
1993 2550 l
1997 2550 l
2002 2551 l
2007 2551 l
2011 2551 l
2016 2551 l
2020 2552 l
2025 2552 l
2030 2552 l
stroke
650 2566 m
651 2566 l
652 2566 l
654 2566 l
655 2566 l
656 2566 l
658 2566 l
659 2566 l
661 2566 l
662 2566 l
663 2566 l
665 2566 l
666 2566 l
667 2566 l
669 2566 l
670 2566 l
672 2566 l
673 2566 l
674 2566 l
676 2566 l
677 2566 l
678 2566 l
680 2566 l
681 2566 l
683 2566 l
684 2566 l
685 2566 l
687 2566 l
688 2566 l
690 2566 l
691 2566 l
692 2566 l
694 2566 l
695 2566 l
696 2566 l
698 2566 l
699 2566 l
701 2566 l
702 2566 l
703 2566 l
705 2566 l
706 2566 l
707 2566 l
709 2566 l
710 2566 l
712 2566 l
713 2566 l
714 2566 l
716 2566 l
717 2566 l
719 2566 l
720 2566 l
721 2566 l
723 2566 l
724 2566 l
725 2566 l
727 2566 l
728 2566 l
730 2566 l
731 2566 l
732 2566 l
734 2566 l
735 2566 l
736 2566 l
738 2566 l
739 2566 l
741 2566 l
742 2566 l
743 2566 l
745 2566 l
746 2566 l
747 2566 l
749 2566 l
750 2566 l
752 2566 l
753 2566 l
754 2566 l
756 2566 l
757 2566 l
759 2566 l
760 2566 l
761 2566 l
763 2566 l
764 2566 l
765 2566 l
767 2566 l
768 2566 l
770 2566 l
771 2566 l
772 2566 l
774 2566 l
775 2566 l
776 2566 l
778 2566 l
779 2566 l
781 2566 l
782 2566 l
783 2566 l
785 2566 l
786 2566 l
787 2566 l
789 2566 l
790 2566 l
792 2566 l
793 2566 l
794 2566 l
796 2566 l
797 2566 l
799 2565 l
800 2565 l
801 2565 l
803 2565 l
804 2565 l
805 2565 l
807 2565 l
808 2565 l
810 2565 l
811 2565 l
812 2565 l
814 2565 l
815 2565 l
816 2565 l
818 2565 l
819 2565 l
821 2565 l
822 2565 l
823 2565 l
825 2565 l
826 2565 l
828 2565 l
829 2565 l
830 2565 l
832 2565 l
833 2565 l
834 2565 l
836 2565 l
837 2565 l
839 2565 l
840 2565 l
841 2565 l
843 2565 l
844 2565 l
845 2565 l
847 2565 l
848 2565 l
850 2565 l
851 2565 l
852 2565 l
854 2565 l
855 2565 l
856 2565 l
858 2565 l
859 2565 l
861 2565 l
862 2565 l
863 2565 l
865 2565 l
866 2565 l
868 2565 l
869 2565 l
870 2565 l
872 2565 l
873 2565 l
874 2565 l
876 2565 l
877 2565 l
879 2565 l
880 2565 l
881 2565 l
883 2565 l
884 2565 l
885 2565 l
887 2565 l
888 2565 l
890 2565 l
891 2565 l
892 2565 l
894 2565 l
895 2565 l
897 2565 l
898 2565 l
899 2565 l
901 2565 l
902 2565 l
903 2565 l
905 2565 l
906 2565 l
908 2565 l
909 2565 l
910 2565 l
912 2565 l
913 2565 l
914 2565 l
916 2565 l
917 2565 l
919 2565 l
920 2565 l
921 2565 l
923 2565 l
924 2565 l
926 2565 l
927 2565 l
928 2565 l
930 2565 l
931 2565 l
932 2565 l
934 2565 l
935 2565 l
937 2565 l
938 2565 l
939 2565 l
941 2565 l
942 2565 l
943 2565 l
945 2565 l
946 2565 l
948 2565 l
949 2565 l
950 2565 l
952 2565 l
953 2565 l
954 2565 l
956 2565 l
957 2565 l
959 2565 l
960 2565 l
961 2565 l
963 2565 l
964 2565 l
966 2565 l
967 2565 l
968 2565 l
970 2565 l
971 2565 l
972 2565 l
974 2565 l
975 2565 l
977 2565 l
978 2565 l
979 2565 l
981 2565 l
982 2565 l
983 2565 l
985 2565 l
986 2565 l
988 2565 l
989 2565 l
990 2565 l
992 2565 l
993 2565 l
995 2565 l
996 2565 l
997 2565 l
999 2565 l
1000 2565 l
1001 2565 l
1003 2565 l
1004 2565 l
1006 2565 l
1007 2565 l
1008 2565 l
1010 2565 l
1011 2565 l
1012 2565 l
1014 2565 l
1015 2565 l
1017 2565 l
1018 2565 l
1019 2565 l
1021 2565 l
1022 2565 l
1023 2565 l
1025 2565 l
1026 2565 l
1028 2565 l
1029 2565 l
1030 2565 l
1032 2565 l
1033 2565 l
1035 2565 l
1036 2565 l
1037 2565 l
1039 2565 l
1040 2565 l
1041 2565 l
1043 2565 l
1044 2565 l
1046 2565 l
1047 2565 l
1048 2565 l
1050 2565 l
1051 2565 l
1052 2565 l
1054 2565 l
1055 2565 l
1057 2565 l
1058 2565 l
1059 2565 l
1061 2565 l
1062 2565 l
1063 2565 l
1065 2565 l
1066 2565 l
1068 2565 l
1069 2565 l
1070 2565 l
1072 2565 l
1073 2565 l
1075 2565 l
1076 2565 l
1077 2565 l
1079 2565 l
1080 2565 l
1081 2565 l
1083 2565 l
1084 2565 l
1086 2565 l
1087 2565 l
1088 2565 l
1090 2565 l
1091 2565 l
1092 2565 l
1094 2565 l
1095 2565 l
1097 2565 l
1098 2565 l
1099 2565 l
1101 2565 l
1102 2565 l
1104 2565 l
1105 2565 l
1106 2565 l
1108 2565 l
1109 2565 l
1110 2565 l
1112 2565 l
1113 2565 l
1115 2565 l
1116 2565 l
1117 2565 l
1119 2565 l
1120 2565 l
1121 2565 l
1123 2565 l
1124 2565 l
1126 2565 l
1127 2565 l
1128 2565 l
1130 2565 l
1131 2565 l
1133 2565 l
1134 2565 l
1135 2565 l
1137 2565 l
1138 2565 l
1139 2565 l
1141 2565 l
1142 2565 l
1144 2565 l
1145 2565 l
1146 2565 l
1148 2565 l
1149 2565 l
1150 2565 l
1152 2565 l
1153 2565 l
1155 2565 l
1156 2565 l
1157 2565 l
1159 2565 l
1160 2565 l
1161 2565 l
1163 2565 l
1164 2565 l
1166 2565 l
1167 2565 l
1168 2565 l
1170 2565 l
1171 2565 l
1173 2565 l
1174 2565 l
1175 2565 l
1177 2565 l
1178 2565 l
1179 2565 l
1181 2565 l
1182 2565 l
1184 2565 l
1185 2565 l
1186 2565 l
1188 2565 l
1189 2565 l
1190 2565 l
1192 2565 l
1193 2565 l
1195 2565 l
1196 2565 l
1197 2565 l
1199 2565 l
1200 2565 l
1202 2565 l
1203 2565 l
1204 2564 l
1206 2564 l
1207 2564 l
1208 2564 l
1210 2564 l
1211 2564 l
1213 2564 l
1214 2564 l
1215 2564 l
1217 2564 l
1218 2564 l
1219 2564 l
1221 2564 l
1222 2564 l
1224 2564 l
1225 2564 l
1226 2564 l
1228 2564 l
1229 2564 l
1230 2564 l
1232 2564 l
1233 2564 l
1235 2564 l
1236 2564 l
1237 2564 l
1239 2564 l
1240 2564 l
1242 2564 l
1243 2564 l
1244 2564 l
1246 2564 l
1247 2564 l
1248 2564 l
1250 2564 l
1251 2564 l
1253 2564 l
1254 2564 l
1255 2564 l
1257 2564 l
1258 2564 l
1259 2564 l
1261 2564 l
1262 2564 l
1264 2564 l
1265 2564 l
1266 2564 l
1268 2564 l
1269 2564 l
1271 2564 l
1272 2564 l
1273 2564 l
1275 2564 l
1276 2564 l
1277 2564 l
1279 2564 l
1280 2564 l
1282 2564 l
1283 2564 l
1284 2564 l
1286 2564 l
1287 2564 l
1288 2564 l
1290 2564 l
1291 2564 l
1293 2564 l
1294 2564 l
1295 2564 l
1297 2564 l
1298 2564 l
1299 2564 l
1301 2564 l
1302 2564 l
1304 2564 l
1305 2564 l
1306 2564 l
1308 2564 l
1309 2564 l
1311 2564 l
1312 2564 l
1313 2564 l
1315 2564 l
1316 2564 l
1317 2564 l
1319 2564 l
1320 2564 l
1322 2564 l
1323 2564 l
1324 2564 l
1326 2564 l
1327 2564 l
1328 2564 l
1330 2564 l
1331 2563 l
1333 2563 l
1334 2563 l
1335 2563 l
1337 2563 l
1338 2563 l
1339 2563 l
1341 2563 l
1342 2563 l
1344 2563 l
1345 2563 l
1346 2563 l
1348 2563 l
1349 2563 l
1351 2563 l
1352 2563 l
1353 2563 l
1355 2563 l
1356 2563 l
1357 2563 l
1359 2563 l
1360 2563 l
1362 2563 l
1363 2563 l
1364 2563 l
1366 2563 l
1367 2563 l
1368 2563 l
1370 2563 l
1371 2563 l
1373 2563 l
1374 2563 l
1375 2563 l
1377 2563 l
1378 2563 l
1380 2563 l
1381 2563 l
1382 2563 l
1384 2563 l
1385 2563 l
1386 2563 l
1388 2563 l
1389 2563 l
1391 2563 l
1392 2563 l
1393 2563 l
1395 2563 l
1396 2563 l
1397 2563 l
1399 2563 l
1400 2563 l
1402 2562 l
1403 2562 l
1404 2562 l
1406 2562 l
1407 2562 l
1408 2562 l
1410 2562 l
1411 2562 l
1413 2562 l
1414 2562 l
1415 2562 l
1417 2562 l
1418 2562 l
1420 2562 l
1421 2562 l
1422 2562 l
1424 2562 l
1425 2562 l
1426 2562 l
1428 2562 l
1429 2562 l
1431 2562 l
1432 2562 l
1433 2562 l
1435 2562 l
1436 2562 l
1437 2562 l
1439 2562 l
1440 2562 l
1442 2562 l
1443 2562 l
1444 2562 l
1446 2562 l
1447 2562 l
1449 2562 l
1450 2562 l
1451 2561 l
1453 2561 l
1454 2561 l
1455 2561 l
1457 2561 l
1458 2561 l
1460 2561 l
1461 2561 l
1462 2561 l
1464 2561 l
1465 2561 l
1466 2561 l
1468 2561 l
1469 2561 l
1471 2561 l
1472 2561 l
1473 2561 l
1475 2561 l
1476 2561 l
1477 2561 l
1479 2561 l
1480 2561 l
1482 2561 l
1483 2561 l
1484 2561 l
1486 2561 l
1487 2560 l
1489 2560 l
1490 2560 l
1491 2560 l
1493 2560 l
1494 2560 l
1495 2560 l
1497 2560 l
1498 2560 l
1500 2560 l
1501 2560 l
1502 2560 l
1504 2560 l
1505 2560 l
1506 2560 l
1508 2560 l
1509 2560 l
1511 2560 l
1512 2560 l
1513 2560 l
1515 2560 l
1516 2559 l
1518 2559 l
1519 2559 l
1520 2559 l
1522 2559 l
1523 2559 l
1524 2559 l
1526 2559 l
1527 2559 l
1529 2559 l
1530 2559 l
1531 2559 l
1533 2559 l
1534 2559 l
1535 2559 l
1537 2559 l
1538 2559 l
1540 2559 l
1541 2558 l
1542 2558 l
1544 2558 l
1545 2558 l
1547 2558 l
1548 2558 l
1549 2558 l
1551 2558 l
1552 2558 l
1553 2558 l
1555 2558 l
1556 2558 l
1558 2558 l
1559 2558 l
1560 2557 l
1562 2557 l
1563 2557 l
1564 2557 l
1566 2557 l
1567 2557 l
1569 2557 l
1570 2557 l
1571 2557 l
1573 2557 l
1574 2557 l
1575 2557 l
1577 2557 l
1578 2556 l
1580 2556 l
1581 2556 l
1582 2556 l
1584 2556 l
1585 2556 l
1587 2556 l
1588 2556 l
1589 2556 l
1591 2556 l
1592 2556 l
1593 2555 l
1595 2555 l
1596 2555 l
1598 2555 l
1599 2555 l
1600 2555 l
1602 2555 l
1603 2555 l
1604 2555 l
1606 2555 l
1607 2554 l
1609 2554 l
1610 2554 l
1611 2554 l
1613 2554 l
1614 2554 l
1615 2554 l
1617 2554 l
1618 2554 l
1620 2553 l
1621 2553 l
1622 2553 l
1624 2553 l
1625 2553 l
1627 2553 l
1628 2553 l
1629 2552 l
1631 2552 l
1632 2552 l
1633 2552 l
1635 2552 l
1636 2552 l
1638 2551 l
1639 2551 l
1640 2551 l
1642 2551 l
1643 2550 l
1644 2550 l
1646 2550 l
1647 2550 l
1649 2549 l
1650 2549 l
1651 2549 l
1653 2548 l
1654 2548 l
1656 2548 l
1657 2547 l
1658 2546 l
1660 2546 l
1661 2545 l
1662 2544 l
1664 2543 l
1665 2542 l
1667 2541 l
1668 2540 l
1669 2538 l
1671 2537 l
1672 2535 l
1673 2532 l
1675 2530 l
1676 2526 l
1678 2523 l
1679 2519 l
1680 2514 l
1682 2508 l
1683 2501 l
1684 2494 l
1686 2485 l
1687 2474 l
1689 2462 l
1690 2449 l
1691 2433 l
1693 2415 l
1694 2395 l
1696 2372 l
1697 2347 l
1698 2320 l
1700 2290 l
1701 2258 l
1702 2225 l
1704 2191 l
1705 2157 l
1707 2125 l
1708 2095 l
1709 2070 l
1711 2049 l
1712 2035 l
1713 2028 l
1715 2029 l
1716 2037 l
1718 2052 l
1719 2073 l
1720 2100 l
1722 2131 l
1723 2164 l
1725 2198 l
1726 2233 l
1727 2266 l
1729 2299 l
1730 2329 l
1731 2356 l
1733 2382 l
1734 2404 l
1736 2425 l
1737 2442 l
1738 2458 l
1740 2472 l
1741 2483 l
1742 2494 l
1744 2502 l
1745 2510 l
1747 2517 l
1748 2522 l
1749 2527 l
1751 2531 l
1752 2535 l
1754 2537 l
stroke
1754 2537 m
1754 2537 m
1755 2540 l
1756 2542 l
1758 2544 l
1759 2546 l
1760 2547 l
1762 2548 l
1763 2550 l
1765 2550 l
1766 2551 l
1767 2552 l
1769 2553 l
1770 2553 l
1771 2554 l
1773 2554 l
1774 2555 l
1776 2555 l
1777 2555 l
1778 2556 l
1780 2556 l
1781 2556 l
1782 2556 l
1784 2557 l
1785 2557 l
1787 2557 l
1788 2557 l
1789 2557 l
1791 2557 l
1792 2558 l
1794 2558 l
1795 2558 l
1796 2558 l
1798 2558 l
1799 2558 l
1800 2558 l
1802 2559 l
1803 2559 l
1805 2559 l
1806 2559 l
1807 2559 l
1809 2559 l
1810 2559 l
1811 2559 l
1813 2559 l
1814 2560 l
1816 2560 l
1817 2560 l
1818 2560 l
1820 2560 l
1821 2560 l
1823 2560 l
1824 2560 l
1825 2560 l
1827 2560 l
1828 2560 l
1829 2560 l
1831 2561 l
1832 2561 l
1834 2561 l
1835 2561 l
1836 2561 l
1838 2561 l
1839 2561 l
1840 2561 l
1842 2561 l
1843 2561 l
1845 2561 l
1846 2561 l
1847 2561 l
1849 2561 l
1850 2561 l
1851 2561 l
1853 2562 l
1854 2562 l
1856 2562 l
1857 2562 l
1858 2562 l
1860 2562 l
1861 2562 l
1863 2562 l
1864 2562 l
1865 2562 l
1867 2562 l
1868 2562 l
1869 2562 l
1871 2562 l
1872 2562 l
1874 2562 l
1875 2562 l
1876 2562 l
1878 2562 l
1879 2562 l
1880 2562 l
1882 2562 l
1883 2562 l
1885 2563 l
1886 2563 l
1887 2563 l
1889 2563 l
1890 2563 l
1891 2563 l
1893 2563 l
1894 2563 l
1896 2563 l
1897 2563 l
1898 2563 l
1900 2563 l
1901 2563 l
1903 2563 l
1904 2563 l
1905 2563 l
1907 2563 l
1908 2563 l
1909 2563 l
1911 2563 l
1912 2563 l
1914 2563 l
1915 2563 l
1916 2563 l
1918 2563 l
1919 2563 l
1920 2563 l
1922 2563 l
1923 2563 l
1925 2563 l
1926 2563 l
1927 2563 l
1929 2564 l
1930 2564 l
1932 2564 l
1933 2564 l
1934 2564 l
1936 2564 l
1937 2564 l
1938 2564 l
1940 2564 l
1941 2564 l
1943 2564 l
1944 2564 l
1945 2564 l
1947 2564 l
1948 2564 l
1949 2564 l
1951 2564 l
1952 2564 l
1954 2564 l
1955 2564 l
1956 2564 l
1958 2564 l
1959 2564 l
1961 2564 l
1962 2564 l
1963 2564 l
1965 2564 l
1966 2564 l
1967 2564 l
1969 2564 l
1970 2564 l
1972 2564 l
1973 2564 l
1974 2564 l
1976 2564 l
1977 2564 l
1978 2564 l
1980 2564 l
1981 2564 l
1983 2564 l
1984 2564 l
1985 2564 l
1987 2564 l
1988 2564 l
1989 2564 l
1991 2564 l
1992 2564 l
1994 2564 l
1995 2564 l
1996 2564 l
1998 2564 l
1999 2564 l
2001 2564 l
2002 2564 l
2003 2564 l
2005 2564 l
2006 2564 l
2007 2565 l
2009 2565 l
2010 2565 l
2012 2565 l
2013 2565 l
2014 2565 l
2016 2565 l
2017 2565 l
2018 2565 l
2020 2565 l
2021 2565 l
2023 2565 l
2024 2565 l
2025 2565 l
2027 2565 l
2028 2565 l
2030 2565 l
stroke
[20 20] 0 setdash
650 2566 m
2030 2566 l
stroke
[] 0 setdash
[20 20] 0 setdash
1733 2566 m
1733 2053 l
stroke
[] 0 setdash
1760 1740 m
1716 2001 l
1729 1982 m
1716 2001 l
1711 1980 l
stroke
/Times-Roman findfont
88 scalefont
 setfont
833 1705 m
gsave
833 1705 translate
0 rotate
0 -29  m
(20) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1024 2155 m
gsave
1024 2155 translate
0 rotate
0 -29  m
(32) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1381 2403 m
gsave
1381 2403 translate
0 rotate
0 -29  m
(64) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1745 1667 m
gsave
1745 1667 translate
0 rotate
0 -29  m
(128) show
/Times-Roman findfont
52 scalefont
 setfont
0 52 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 634
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1282 m
650 2642 l
2030 2642 l
2030 1282 l
650 1282 l
stroke
[] 0 setdash
650 1282 m
650 1292 l
765 1282 m
765 1292 l
880 1282 m
880 1292 l
995 1282 m
995 1292 l
1110 1282 m
1110 1292 l
1225 1282 m
1225 1292 l
1340 1282 m
1340 1292 l
1455 1282 m
1455 1292 l
1570 1282 m
1570 1292 l
1685 1282 m
1685 1292 l
1800 1282 m
1800 1292 l
1915 1282 m
1915 1292 l
2030 1282 m
2030 1292 l
650 2642 m
650 2632 l
765 2642 m
765 2632 l
880 2642 m
880 2632 l
995 2642 m
995 2632 l
1110 2642 m
1110 2632 l
1225 2642 m
1225 2632 l
1340 2642 m
1340 2632 l
1455 2642 m
1455 2632 l
1570 2642 m
1570 2632 l
1685 2642 m
1685 2632 l
1800 2642 m
1800 2632 l
1915 2642 m
1915 2632 l
2030 2642 m
2030 2632 l
stroke
650 1282 m
650 1302 l
1110 1282 m
1110 1302 l
1570 1282 m
1570 1302 l
2030 1282 m
2030 1302 l
650 2642 m
650 2622 l
1110 2642 m
1110 2622 l
1570 2642 m
1570 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1206 m
gsave
650 1206 translate
0 rotate
0 -30  m
(0.00) CS
(0.00) show
grestore
1110 1206 m
gsave
1110 1206 translate
0 rotate
0 -30  m
(0.02) CS
(0.02) show
grestore
1570 1206 m
gsave
1570 1206 translate
0 rotate
0 -30  m
(0.04) CS
(0.04) show
grestore
2030 1206 m
gsave
2030 1206 translate
0 rotate
0 -30  m
(0.06) CS
(0.06) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1054 m
gsave
1340 1054 translate
0 rotate
0 0  m
(1/L) CS
(1/) show
/Times-Italic findfont
92 scalefont
 setfont
(L) show
grestore
650 1282 m
660 1282 l
650 1380 m
660 1380 l
650 1477 m
660 1477 l
650 1574 m
660 1574 l
650 1671 m
660 1671 l
650 1768 m
660 1768 l
650 1865 m
660 1865 l
650 1962 m
660 1962 l
650 2059 m
660 2059 l
650 2156 m
660 2156 l
650 2253 m
660 2253 l
650 2350 m
660 2350 l
650 2447 m
660 2447 l
650 2544 m
660 2544 l
2030 1282 m
2020 1282 l
2030 1380 m
2020 1380 l
2030 1477 m
2020 1477 l
2030 1574 m
2020 1574 l
2030 1671 m
2020 1671 l
2030 1768 m
2020 1768 l
2030 1865 m
2020 1865 l
2030 1962 m
2020 1962 l
2030 2059 m
2020 2059 l
2030 2156 m
2020 2156 l
2030 2253 m
2020 2253 l
2030 2350 m
2020 2350 l
2030 2447 m
2020 2447 l
2030 2544 m
2020 2544 l
stroke
650 1282 m
670 1282 l
650 1671 m
670 1671 l
650 2059 m
670 2059 l
650 2447 m
670 2447 l
2030 1282 m
2010 1282 l
2030 1671 m
2010 1671 l
2030 2059 m
2010 2059 l
2030 2447 m
2010 2447 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1282 m
gsave
591 1282 translate
0 rotate
0 -30  m
(1.2935) RJ
(1.2935) show
grestore
591 1671 m
gsave
591 1671 translate
0 rotate
0 -30  m
(1.2937) RJ
(1.2937) show
grestore
591 2059 m
gsave
591 2059 translate
0 rotate
0 -30  m
(1.2939) RJ
(1.2939) show
grestore
591 2447 m
gsave
591 2447 translate
0 rotate
0 -30  m
(1.2941) RJ
(1.2941) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
237 1962 m
gsave
237 1962 translate
90 rotate
0 0  m
(bc) CS
/Symbol findfont
92 scalefont
 setfont
(b) show
/Symbol findfont
55 scalefont
 setfont
0 -27 rmoveto
/Times-Italic findfont
55 scalefont
 setfont
(c) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
1800 1396 m
1800 2642 l
1368 1721 m
1368 1987 l
1009 1406 m
1009 1560 l
829 1382 m
829 1446 l
795 1356 m
795 1430 l
stroke
1764 1396 m
1836 1396 l
1332 1721 m
1404 1721 l
1332 1987 m
1404 1987 l
973 1406 m
1045 1406 l
973 1560 m
1045 1560 l
793 1382 m
865 1382 l
793 1446 m
865 1446 l
759 1356 m
831 1356 l
759 1430 m
831 1430 l
stroke
newpath
1800 2095 20 0 360 arc
closepath
fill
stroke
newpath
1368 1854 20 0 360 arc
closepath
fill
stroke
newpath
1009 1483 20 0 360 arc
closepath
fill
stroke
newpath
829 1414 20 0 360 arc
closepath
fill
stroke
newpath
795 1393 20 0 360 arc
closepath
fill
stroke
652 1404 m
659 1404 l
666 1404 l
673 1404 l
679 1404 l
686 1404 l
693 1404 l
700 1404 l
707 1404 l
714 1404 l
721 1404 l
728 1404 l
735 1404 l
742 1404 l
749 1404 l
756 1404 l
763 1404 l
769 1404 l
776 1404 l
783 1404 l
790 1404 l
797 1405 l
804 1405 l
811 1405 l
818 1406 l
825 1407 l
832 1407 l
839 1408 l
846 1409 l
853 1411 l
859 1412 l
866 1414 l
873 1416 l
880 1417 l
887 1420 l
894 1422 l
901 1425 l
908 1427 l
915 1430 l
922 1433 l
929 1437 l
936 1440 l
943 1444 l
949 1448 l
956 1452 l
963 1456 l
970 1461 l
977 1465 l
984 1470 l
991 1475 l
998 1480 l
1005 1485 l
1012 1491 l
1019 1496 l
1026 1502 l
1033 1508 l
1039 1513 l
1046 1519 l
1053 1525 l
1060 1532 l
1067 1538 l
1074 1544 l
1081 1551 l
1088 1557 l
1095 1564 l
1102 1570 l
1109 1577 l
1116 1584 l
1123 1590 l
1129 1597 l
1136 1604 l
1143 1611 l
1150 1618 l
1157 1625 l
1164 1632 l
1171 1639 l
1178 1646 l
1185 1653 l
1192 1661 l
1199 1668 l
1206 1675 l
1213 1682 l
1219 1689 l
1226 1697 l
1233 1704 l
1240 1711 l
1247 1718 l
1254 1725 l
1261 1733 l
1268 1740 l
1275 1747 l
1282 1754 l
1289 1761 l
1296 1768 l
1303 1776 l
1309 1783 l
1316 1790 l
1323 1797 l
1330 1804 l
1337 1811 l
1344 1818 l
1351 1825 l
1358 1832 l
1365 1839 l
1372 1846 l
1379 1853 l
1386 1860 l
1393 1867 l
1399 1874 l
1406 1880 l
1413 1887 l
1420 1894 l
1427 1901 l
1434 1907 l
1441 1914 l
1448 1921 l
1455 1927 l
1462 1934 l
1469 1940 l
1476 1947 l
1483 1953 l
1489 1960 l
1496 1966 l
1503 1973 l
1510 1979 l
1517 1986 l
1524 1992 l
1531 1998 l
1538 2004 l
1545 2011 l
1552 2017 l
1559 2023 l
1566 2029 l
1573 2035 l
1579 2041 l
1586 2047 l
1593 2053 l
1600 2059 l
1607 2065 l
1614 2071 l
1621 2077 l
1628 2083 l
1635 2088 l
1642 2094 l
1649 2100 l
1656 2106 l
1663 2111 l
1669 2117 l
1676 2122 l
1683 2128 l
1690 2133 l
1697 2139 l
1704 2144 l
1711 2150 l
1718 2155 l
1725 2161 l
1732 2166 l
1739 2171 l
1746 2177 l
1753 2182 l
1759 2187 l
1766 2192 l
1773 2197 l
1780 2203 l
1787 2208 l
1794 2213 l
1801 2218 l
1808 2223 l
1815 2228 l
1822 2233 l
1829 2238 l
1836 2243 l
1843 2247 l
1849 2252 l
1856 2257 l
1863 2262 l
1870 2267 l
1877 2271 l
1884 2276 l
1891 2281 l
1898 2285 l
1905 2290 l
1912 2295 l
1919 2299 l
1926 2304 l
1933 2308 l
1939 2313 l
1946 2317 l
1953 2322 l
1960 2326 l
1967 2330 l
1974 2335 l
1981 2339 l
1988 2343 l
1995 2348 l
2002 2352 l
2009 2356 l
2016 2360 l
2023 2364 l
2030 2369 l
stroke
[20 20] 0 setdash
652 1404 m
2030 1404 l
stroke
[] 0 setdash
showpage
%%Trailer
%%BoundingBox: 156 307 487 634
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2641 l
2030 2641 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
650 1293 l
765 1283 m
765 1293 l
880 1283 m
880 1293 l
995 1283 m
995 1293 l
1110 1283 m
1110 1293 l
1225 1283 m
1225 1293 l
1340 1283 m
1340 1293 l
1455 1283 m
1455 1293 l
1570 1283 m
1570 1293 l
1685 1283 m
1685 1293 l
1800 1283 m
1800 1293 l
1915 1283 m
1915 1293 l
2030 1283 m
2030 1293 l
650 2641 m
650 2631 l
765 2641 m
765 2631 l
880 2641 m
880 2631 l
995 2641 m
995 2631 l
1110 2641 m
1110 2631 l
1225 2641 m
1225 2631 l
1340 2641 m
1340 2631 l
1455 2641 m
1455 2631 l
1570 2641 m
1570 2631 l
1685 2641 m
1685 2631 l
1800 2641 m
1800 2631 l
1915 2641 m
1915 2631 l
2030 2641 m
2030 2631 l
stroke
650 1283 m
650 1303 l
1110 1283 m
1110 1303 l
1570 1283 m
1570 1303 l
2030 1283 m
2030 1303 l
650 2641 m
650 2621 l
1110 2641 m
1110 2621 l
1570 2641 m
1570 2621 l
2030 2641 m
2030 2621 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.00) CS
(0.00) show
grestore
1110 1207 m
gsave
1110 1207 translate
0 rotate
0 -30  m
(0.02) CS
(0.02) show
grestore
1570 1207 m
gsave
1570 1207 translate
0 rotate
0 -30  m
(0.04) CS
(0.04) show
grestore
2030 1207 m
gsave
2030 1207 translate
0 rotate
0 -30  m
(0.06) CS
(0.06) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(1/L) CS
(1/) show
/Times-Italic findfont
92 scalefont
 setfont
(L) show
grestore
650 1283 m
660 1283 l
650 1452 m
660 1452 l
650 1622 m
660 1622 l
650 1792 m
660 1792 l
650 1962 m
660 1962 l
650 2132 m
660 2132 l
650 2302 m
660 2302 l
650 2472 m
660 2472 l
650 2641 m
660 2641 l
2030 1283 m
2020 1283 l
2030 1452 m
2020 1452 l
2030 1622 m
2020 1622 l
2030 1792 m
2020 1792 l
2030 1962 m
2020 1962 l
2030 2132 m
2020 2132 l
2030 2302 m
2020 2302 l
2030 2472 m
2020 2472 l
2030 2641 m
2020 2641 l
stroke
650 1283 m
670 1283 l
650 1622 m
670 1622 l
650 1962 m
670 1962 l
650 2302 m
670 2302 l
650 2641 m
670 2641 l
2030 1283 m
2010 1283 l
2030 1622 m
2010 1622 l
2030 1962 m
2010 1962 l
2030 2302 m
2010 2302 l
2030 2641 m
2010 2641 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(0.2) RJ
(0.2) show
grestore
591 1622 m
gsave
591 1622 translate
0 rotate
0 -30  m
(0.4) RJ
(0.4) show
grestore
591 1962 m
gsave
591 1962 translate
0 rotate
0 -30  m
(0.6) RJ
(0.6) show
grestore
591 2302 m
gsave
591 2302 translate
0 rotate
0 -30  m
(0.8) RJ
(0.8) show
grestore
591 2641 m
gsave
591 2641 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
418 1962 m
gsave
418 1962 translate
90 rotate
0 0  m
(E/V) CS
/Times-Italic findfont
92 scalefont
 setfont
(E) show
/Times-Roman findfont
92 scalefont
 setfont
(/) show
/Times-Italic findfont
92 scalefont
 setfont
(V) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
1800 1596 m
1800 1626 l
1368 1634 m
1368 1646 l
1009 1654 m
1009 1671 l
829 1678 m
829 1684 l
829 1675 m
829 1684 l
stroke
1764 1596 m
1836 1596 l
1764 1626 m
1836 1626 l
1332 1634 m
1404 1634 l
1332 1646 m
1404 1646 l
973 1654 m
1045 1654 l
973 1671 m
1045 1671 l
793 1678 m
865 1678 l
793 1684 m
865 1684 l
793 1675 m
865 1675 l
793 1684 m
865 1684 l
stroke
newpath
1800 1611 20 0 360 arc
closepath
fill
stroke
newpath
1368 1640 20 0 360 arc
closepath
fill
stroke
newpath
1009 1663 20 0 360 arc
closepath
fill
stroke
newpath
829 1681 20 0 360 arc
closepath
fill
stroke
newpath
829 1679 20 0 360 arc
closepath
fill
stroke
[] 0 setdash
1800 2528 m
1800 2541 l
1368 2448 m
1368 2458 l
1009 2378 m
1009 2388 l
829 2333 m
829 2338 l
829 2336 m
829 2341 l
stroke
1764 2528 m
1836 2528 l
1764 2541 m
1836 2541 l
1332 2448 m
1404 2448 l
1332 2458 m
1404 2458 l
973 2378 m
1045 2378 l
973 2388 m
1045 2388 l
793 2333 m
865 2333 l
793 2338 m
865 2338 l
793 2336 m
865 2336 l
793 2341 m
865 2341 l
stroke
newpath
1800 2535 20 0 360 arc
closepath
fill
stroke
newpath
1368 2453 20 0 360 arc
closepath
fill
stroke
newpath
1009 2383 20 0 360 arc
closepath
fill
stroke
newpath
829 2336 20 0 360 arc
closepath
fill
stroke
newpath
829 2338 20 0 360 arc
closepath
fill
stroke
650 1694 m
653 1694 l
656 1693 l
659 1693 l
662 1693 l
665 1693 l
668 1692 l
671 1692 l
674 1692 l
677 1692 l
680 1691 l
683 1691 l
686 1691 l
689 1691 l
693 1691 l
696 1690 l
699 1690 l
702 1690 l
705 1690 l
708 1689 l
711 1689 l
714 1689 l
717 1689 l
720 1688 l
723 1688 l
726 1688 l
729 1688 l
733 1688 l
736 1687 l
739 1687 l
742 1687 l
745 1687 l
748 1686 l
751 1686 l
754 1686 l
757 1686 l
760 1685 l
763 1685 l
766 1685 l
769 1685 l
773 1684 l
776 1684 l
779 1684 l
782 1684 l
785 1684 l
788 1683 l
791 1683 l
794 1683 l
797 1683 l
800 1682 l
803 1682 l
806 1682 l
810 1682 l
813 1681 l
816 1681 l
819 1681 l
822 1681 l
825 1681 l
828 1680 l
831 1680 l
834 1680 l
837 1680 l
840 1679 l
843 1679 l
846 1679 l
850 1679 l
853 1678 l
856 1678 l
859 1678 l
862 1678 l
865 1678 l
868 1677 l
871 1677 l
874 1677 l
877 1677 l
880 1676 l
883 1676 l
886 1676 l
890 1676 l
893 1675 l
896 1675 l
899 1675 l
902 1675 l
905 1675 l
908 1674 l
911 1674 l
914 1674 l
917 1674 l
920 1673 l
923 1673 l
926 1673 l
930 1673 l
933 1672 l
936 1672 l
939 1672 l
942 1672 l
945 1672 l
948 1671 l
951 1671 l
954 1671 l
957 1671 l
960 1670 l
963 1670 l
966 1670 l
969 1670 l
973 1669 l
976 1669 l
979 1669 l
982 1669 l
985 1669 l
988 1668 l
991 1668 l
994 1668 l
997 1668 l
1000 1667 l
1003 1667 l
1006 1667 l
1009 1667 l
1013 1666 l
1016 1666 l
1019 1666 l
1022 1666 l
1025 1665 l
1028 1665 l
1031 1665 l
1034 1665 l
1037 1665 l
1040 1664 l
1043 1664 l
1046 1664 l
1049 1664 l
1053 1663 l
1056 1663 l
1059 1663 l
1062 1663 l
1065 1662 l
1068 1662 l
1071 1662 l
1074 1662 l
1077 1662 l
1080 1661 l
1083 1661 l
1086 1661 l
1089 1661 l
1093 1660 l
1096 1660 l
1099 1660 l
1102 1660 l
1105 1659 l
1108 1659 l
1111 1659 l
1114 1659 l
1117 1659 l
1120 1658 l
1123 1658 l
1126 1658 l
1130 1658 l
1133 1657 l
1136 1657 l
1139 1657 l
1142 1657 l
1145 1656 l
1148 1656 l
1151 1656 l
1154 1656 l
1157 1656 l
1160 1655 l
1163 1655 l
1166 1655 l
1170 1655 l
1173 1654 l
1176 1654 l
1179 1654 l
1182 1654 l
1185 1653 l
1188 1653 l
1191 1653 l
1194 1653 l
1197 1653 l
1200 1652 l
1203 1652 l
1206 1652 l
1210 1652 l
1213 1651 l
1216 1651 l
1219 1651 l
1222 1651 l
1225 1650 l
1228 1650 l
1231 1650 l
1234 1650 l
1237 1650 l
1240 1649 l
1243 1649 l
1246 1649 l
1250 1649 l
1253 1648 l
1256 1648 l
1259 1648 l
1262 1648 l
1265 1647 l
1268 1647 l
1271 1647 l
1274 1647 l
1277 1646 l
1280 1646 l
1283 1646 l
1286 1646 l
1289 1646 l
1293 1645 l
1296 1645 l
1299 1645 l
1302 1645 l
1305 1644 l
1308 1644 l
1311 1644 l
1314 1644 l
1317 1643 l
1320 1643 l
1323 1643 l
1326 1643 l
1329 1643 l
1333 1642 l
1336 1642 l
1339 1642 l
1342 1642 l
1345 1641 l
1348 1641 l
1351 1641 l
1354 1641 l
1357 1640 l
1360 1640 l
1363 1640 l
1366 1640 l
1369 1640 l
1373 1639 l
1376 1639 l
1379 1639 l
1382 1639 l
1385 1638 l
1388 1638 l
1391 1638 l
1394 1638 l
1397 1637 l
1400 1637 l
1403 1637 l
1406 1637 l
1409 1637 l
1413 1636 l
1416 1636 l
1419 1636 l
1422 1636 l
1425 1635 l
1428 1635 l
1431 1635 l
1434 1635 l
1437 1634 l
1440 1634 l
1443 1634 l
1446 1634 l
1450 1634 l
1453 1633 l
1456 1633 l
1459 1633 l
1462 1633 l
1465 1632 l
1468 1632 l
1471 1632 l
1474 1632 l
1477 1631 l
1480 1631 l
1483 1631 l
1486 1631 l
1490 1631 l
1493 1630 l
1496 1630 l
1499 1630 l
1502 1630 l
1505 1629 l
1508 1629 l
1511 1629 l
1514 1629 l
1517 1628 l
1520 1628 l
1523 1628 l
1526 1628 l
1530 1627 l
1533 1627 l
1536 1627 l
1539 1627 l
1542 1627 l
1545 1626 l
1548 1626 l
1551 1626 l
1554 1626 l
1557 1625 l
1560 1625 l
1563 1625 l
1566 1625 l
1570 1624 l
stroke
650 2299 m
653 2299 l
656 2300 l
659 2301 l
662 2301 l
665 2302 l
668 2303 l
671 2303 l
674 2304 l
677 2305 l
680 2305 l
683 2306 l
686 2307 l
689 2307 l
693 2308 l
696 2309 l
699 2309 l
702 2310 l
705 2311 l
708 2311 l
711 2312 l
714 2313 l
717 2313 l
720 2314 l
723 2315 l
726 2315 l
729 2316 l
733 2317 l
736 2317 l
739 2318 l
742 2319 l
745 2319 l
748 2320 l
751 2321 l
754 2321 l
757 2322 l
760 2323 l
763 2323 l
766 2324 l
769 2325 l
773 2325 l
776 2326 l
779 2327 l
782 2327 l
785 2328 l
788 2329 l
791 2329 l
794 2330 l
797 2331 l
800 2331 l
803 2332 l
806 2333 l
810 2333 l
813 2334 l
816 2335 l
819 2335 l
822 2336 l
825 2337 l
828 2337 l
831 2338 l
834 2339 l
837 2339 l
840 2340 l
843 2341 l
846 2341 l
850 2342 l
853 2343 l
856 2343 l
859 2344 l
862 2345 l
865 2345 l
868 2346 l
871 2347 l
874 2347 l
877 2348 l
880 2349 l
883 2349 l
886 2350 l
890 2351 l
893 2351 l
896 2352 l
899 2353 l
902 2353 l
905 2354 l
908 2355 l
911 2355 l
914 2356 l
917 2357 l
920 2357 l
923 2358 l
926 2359 l
930 2359 l
933 2360 l
936 2361 l
939 2361 l
942 2362 l
945 2363 l
948 2363 l
951 2364 l
954 2365 l
957 2365 l
960 2366 l
963 2367 l
966 2368 l
969 2368 l
973 2369 l
976 2370 l
979 2370 l
982 2371 l
985 2372 l
988 2372 l
991 2373 l
994 2374 l
997 2374 l
1000 2375 l
1003 2376 l
1006 2376 l
1009 2377 l
1013 2378 l
1016 2378 l
1019 2379 l
1022 2380 l
1025 2380 l
1028 2381 l
1031 2382 l
1034 2382 l
1037 2383 l
1040 2384 l
1043 2384 l
1046 2385 l
1049 2386 l
1053 2386 l
1056 2387 l
1059 2388 l
1062 2388 l
1065 2389 l
1068 2390 l
1071 2390 l
1074 2391 l
1077 2392 l
1080 2392 l
1083 2393 l
1086 2394 l
1089 2394 l
1093 2395 l
1096 2396 l
1099 2396 l
1102 2397 l
1105 2398 l
1108 2398 l
1111 2399 l
1114 2400 l
1117 2400 l
1120 2401 l
1123 2402 l
1126 2402 l
1130 2403 l
1133 2404 l
1136 2404 l
1139 2405 l
1142 2406 l
1145 2406 l
1148 2407 l
1151 2408 l
1154 2408 l
1157 2409 l
1160 2410 l
1163 2410 l
1166 2411 l
1170 2412 l
1173 2412 l
1176 2413 l
1179 2414 l
1182 2414 l
1185 2415 l
1188 2416 l
1191 2416 l
1194 2417 l
1197 2418 l
1200 2418 l
1203 2419 l
1206 2420 l
1210 2420 l
1213 2421 l
1216 2422 l
1219 2422 l
1222 2423 l
1225 2424 l
1228 2424 l
1231 2425 l
1234 2426 l
1237 2426 l
1240 2427 l
1243 2428 l
1246 2428 l
1250 2429 l
1253 2430 l
1256 2430 l
1259 2431 l
1262 2432 l
1265 2432 l
1268 2433 l
1271 2434 l
1274 2434 l
1277 2435 l
1280 2436 l
1283 2436 l
1286 2437 l
1289 2438 l
1293 2438 l
1296 2439 l
1299 2440 l
1302 2440 l
1305 2441 l
1308 2442 l
1311 2443 l
1314 2443 l
1317 2444 l
1320 2445 l
1323 2445 l
1326 2446 l
1329 2447 l
1333 2447 l
1336 2448 l
1339 2449 l
1342 2449 l
1345 2450 l
1348 2451 l
1351 2451 l
1354 2452 l
1357 2453 l
1360 2453 l
1363 2454 l
1366 2455 l
1369 2455 l
1373 2456 l
1376 2457 l
1379 2457 l
1382 2458 l
1385 2459 l
1388 2459 l
1391 2460 l
1394 2461 l
1397 2461 l
1400 2462 l
1403 2463 l
1406 2463 l
1409 2464 l
1413 2465 l
1416 2465 l
1419 2466 l
1422 2467 l
1425 2467 l
1428 2468 l
1431 2469 l
1434 2469 l
1437 2470 l
1440 2471 l
1443 2471 l
1446 2472 l
1450 2473 l
1453 2473 l
1456 2474 l
1459 2475 l
1462 2475 l
1465 2476 l
1468 2477 l
1471 2477 l
1474 2478 l
1477 2479 l
1480 2479 l
1483 2480 l
1486 2481 l
1490 2481 l
1493 2482 l
1496 2483 l
1499 2483 l
1502 2484 l
1505 2485 l
1508 2485 l
1511 2486 l
1514 2487 l
1517 2487 l
1520 2488 l
1523 2489 l
1526 2489 l
1530 2490 l
1533 2491 l
1536 2491 l
1539 2492 l
1542 2493 l
1545 2493 l
1548 2494 l
1551 2495 l
1554 2495 l
1557 2496 l
1560 2497 l
1563 2497 l
1566 2498 l
1570 2499 l
stroke
showpage
%%Trailer
%%BoundingBox: 156 307 487 633
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
650 1293 l
880 1283 m
880 1293 l
1110 1283 m
1110 1293 l
1340 1283 m
1340 1293 l
1570 1283 m
1570 1293 l
1800 1283 m
1800 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
880 2642 m
880 2632 l
1110 2642 m
1110 2632 l
1340 2642 m
1340 2632 l
1570 2642 m
1570 2632 l
1800 2642 m
1800 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
1110 1283 m
1110 1303 l
1570 1283 m
1570 1303 l
2030 1283 m
2030 1303 l
650 2642 m
650 2622 l
1110 2642 m
1110 2622 l
1570 2642 m
1570 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.000) CS
(0.000) show
grestore
1110 1207 m
gsave
1110 1207 translate
0 rotate
0 -30  m
(0.001) CS
(0.001) show
grestore
1570 1207 m
gsave
1570 1207 translate
0 rotate
0 -30  m
(0.002) CS
(0.002) show
grestore
2030 1207 m
gsave
2030 1207 translate
0 rotate
0 -30  m
(0.003) CS
(0.003) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(1/V) CS
(1/) show
/Times-Italic findfont
92 scalefont
 setfont
(V) show
grestore
650 1283 m
660 1283 l
650 1509 m
660 1509 l
650 1736 m
660 1736 l
650 1962 m
660 1962 l
650 2189 m
660 2189 l
650 2415 m
660 2415 l
650 2642 m
660 2642 l
2030 1283 m
2020 1283 l
2030 1509 m
2020 1509 l
2030 1736 m
2020 1736 l
2030 1962 m
2020 1962 l
2030 2189 m
2020 2189 l
2030 2415 m
2020 2415 l
2030 2642 m
2020 2642 l
stroke
650 1283 m
670 1283 l
650 1736 m
670 1736 l
650 2189 m
670 2189 l
650 2642 m
670 2642 l
2030 1283 m
2010 1283 l
2030 1736 m
2010 1736 l
2030 2189 m
2010 2189 l
2030 2642 m
2010 2642 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(20) RJ
(20) show
grestore
591 1736 m
gsave
591 1736 translate
0 rotate
0 -30  m
(30) RJ
(30) show
grestore
591 2189 m
gsave
591 2189 translate
0 rotate
0 -30  m
(40) RJ
(40) show
grestore
591 2642 m
gsave
591 2642 translate
0 rotate
0 -30  m
(50) RJ
(50) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
447 1962 m
gsave
447 1962 translate
90 rotate
0 0  m
(Cmax - aFSSV) CS
/Times-Italic findfont
92 scalefont
 setfont
(C) show
/Times-Italic findfont
55 scalefont
 setfont
0 -27 rmoveto
/Times-Roman findfont
55 scalefont
 setfont
(max) show
/Times-Roman findfont
92 scalefont
 setfont
0 27 rmoveto
( - ) show
/Times-Italic findfont
92 scalefont
 setfont
(a) show
/Times-Roman findfont
92 scalefont
 setfont
/Times-Roman findfont
55 scalefont
 setfont
0 -27 rmoveto
(FSS) show
/Times-Roman findfont
92 scalefont
 setfont
0 27 rmoveto
/Times-Italic findfont
92 scalefont
 setfont
(V) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
1800 1334 m
1800 1360 l
1099 1756 m
1099 1785 l
762 2189 m
762 2345 l
685 1683 m
685 2317 l
678 1938 m
678 2599 l
stroke
1764 1334 m
1836 1334 l
1764 1360 m
1836 1360 l
1063 1756 m
1135 1756 l
1063 1785 m
1135 1785 l
726 2189 m
798 2189 l
726 2345 m
798 2345 l
649 1683 m
721 1683 l
649 2317 m
721 2317 l
642 1938 m
714 1938 l
642 2599 m
714 2599 l
stroke
newpath
1800 1347 20 0 360 arc
closepath
fill
stroke
newpath
1099 1771 20 0 360 arc
closepath
fill
stroke
newpath
762 2267 20 0 360 arc
closepath
fill
stroke
newpath
685 2000 20 0 360 arc
closepath
fill
stroke
newpath
678 2269 20 0 360 arc
closepath
fill
stroke
650 2389 m
652 2386 l
654 2383 l
656 2379 l
659 2376 l
661 2373 l
663 2370 l
666 2367 l
668 2364 l
670 2360 l
673 2357 l
675 2354 l
677 2351 l
679 2348 l
682 2344 l
684 2341 l
686 2338 l
689 2335 l
691 2332 l
693 2329 l
696 2325 l
698 2322 l
700 2319 l
702 2316 l
705 2313 l
707 2310 l
709 2306 l
712 2303 l
714 2300 l
716 2297 l
719 2294 l
721 2290 l
724 2287 l
726 2284 l
728 2281 l
730 2278 l
733 2275 l
735 2271 l
737 2268 l
740 2265 l
742 2262 l
744 2259 l
747 2256 l
749 2252 l
751 2249 l
753 2246 l
756 2243 l
758 2240 l
760 2237 l
763 2233 l
765 2230 l
767 2227 l
770 2224 l
772 2221 l
774 2217 l
776 2214 l
779 2211 l
781 2208 l
783 2205 l
786 2202 l
788 2198 l
790 2195 l
793 2192 l
795 2189 l
797 2186 l
799 2183 l
802 2179 l
804 2176 l
806 2173 l
809 2170 l
811 2167 l
813 2164 l
816 2160 l
818 2157 l
820 2154 l
822 2151 l
825 2148 l
827 2144 l
829 2141 l
832 2138 l
834 2135 l
836 2132 l
839 2129 l
841 2125 l
843 2122 l
845 2119 l
848 2116 l
850 2113 l
852 2110 l
855 2106 l
857 2103 l
860 2100 l
862 2097 l
864 2094 l
867 2091 l
869 2087 l
871 2084 l
874 2081 l
876 2078 l
878 2075 l
880 2071 l
883 2068 l
885 2065 l
887 2062 l
890 2059 l
892 2056 l
894 2052 l
897 2049 l
899 2046 l
901 2043 l
903 2040 l
906 2037 l
908 2033 l
910 2030 l
913 2027 l
915 2024 l
917 2021 l
920 2017 l
922 2014 l
924 2011 l
926 2008 l
929 2005 l
931 2002 l
933 1998 l
936 1995 l
938 1992 l
940 1989 l
943 1986 l
945 1983 l
947 1979 l
949 1976 l
952 1973 l
954 1970 l
956 1967 l
959 1964 l
961 1960 l
963 1957 l
966 1954 l
968 1951 l
970 1948 l
972 1944 l
975 1941 l
977 1938 l
979 1935 l
982 1932 l
984 1929 l
986 1925 l
989 1922 l
991 1919 l
993 1916 l
996 1913 l
998 1910 l
1000 1906 l
1003 1903 l
1005 1900 l
1007 1897 l
1010 1894 l
1012 1891 l
1014 1887 l
1017 1884 l
1019 1881 l
1021 1878 l
1023 1875 l
1026 1871 l
1028 1868 l
1030 1865 l
1033 1862 l
1035 1859 l
1037 1856 l
1040 1852 l
1042 1849 l
1044 1846 l
1046 1843 l
1049 1840 l
1051 1837 l
1053 1833 l
1056 1830 l
1058 1827 l
1060 1824 l
1063 1821 l
1065 1818 l
1067 1814 l
1069 1811 l
1072 1808 l
1074 1805 l
1076 1802 l
1079 1798 l
1081 1795 l
1083 1792 l
1086 1789 l
1088 1786 l
1090 1783 l
1092 1779 l
1095 1776 l
1097 1773 l
1099 1770 l
1102 1767 l
1104 1764 l
1106 1760 l
1109 1757 l
1111 1754 l
1113 1751 l
1115 1748 l
1118 1744 l
1120 1741 l
1122 1738 l
1125 1735 l
1127 1732 l
1129 1729 l
1132 1725 l
1134 1722 l
1137 1719 l
1139 1716 l
1141 1713 l
1144 1710 l
1146 1706 l
1148 1703 l
1150 1700 l
1153 1697 l
1155 1694 l
1157 1691 l
1160 1687 l
1162 1684 l
1164 1681 l
1167 1678 l
1169 1675 l
1171 1671 l
1173 1668 l
1176 1665 l
1178 1662 l
1180 1659 l
1183 1656 l
1185 1652 l
1187 1649 l
1190 1646 l
1192 1643 l
1194 1640 l
1196 1637 l
1199 1633 l
1201 1630 l
1203 1627 l
1206 1624 l
1208 1621 l
1210 1618 l
1213 1614 l
1215 1611 l
1217 1608 l
1219 1605 l
1222 1602 l
1224 1598 l
1226 1595 l
1229 1592 l
1231 1589 l
1233 1586 l
1236 1583 l
1238 1579 l
1240 1576 l
1242 1573 l
1245 1570 l
1247 1567 l
1249 1564 l
1252 1560 l
1254 1557 l
1256 1554 l
1259 1551 l
1261 1548 l
1263 1545 l
1265 1541 l
1268 1538 l
1270 1535 l
1273 1532 l
1275 1529 l
1277 1525 l
1280 1522 l
1282 1519 l
1284 1516 l
1287 1513 l
1289 1510 l
1291 1506 l
1294 1503 l
1296 1500 l
1298 1497 l
1300 1494 l
1303 1491 l
1305 1487 l
1307 1484 l
1310 1481 l
1312 1478 l
1314 1475 l
1317 1471 l
1319 1468 l
1321 1465 l
1323 1462 l
1326 1459 l
1328 1456 l
1330 1452 l
1333 1449 l
1335 1446 l
1337 1443 l
1340 1440 l
stroke
showpage
%%Trailer
%%BoundingBox: 154 307 487 634
